Enhancing data locality of the conjugate gradient method for high-order matrix-free finite-element implementations

This work investigates a variant of the conjugate gradient (CG) method and embeds it into the context of high-order finite-element schemes with fast matrix-free operator evaluation and cheap preconditioners like the matrix diagonal. Relying on a data-dependency analysis and appropriate enumeration of degrees of freedom, we interleave the vector updates and inner products in a CG iteration with the matrix-vector product with only minor organizational overhead. As a result, around 90% of the vector entries of the three active vectors of the CG method are transferred from slow RAM memory exactly once per iteration, with all additional access hitting fast cache memory. Node-level performance analyses and scaling studies on up to 147k cores show that the CG method with the proposed performance optimizations is around two times faster than a standard CG solver as well as optimized pipelined CG and s-step CG methods for large sizes that exceed processor caches, and provides similar performance near the strong scaling limit.

==> tables.tex <==

\pgfplotstableread{
 p       dofs   timeSol   timeMVs  timeVecU   timeDot  timePrec  timeMVqu  timeMVba  timeMVco  timeMVme  timeMVli  timeMVca
 5       7623 0.0001092 7.685e-05 9.564e-07   2.5e-05 3.904e-07 7.396e-05  6.03e-05 8.994e-05 6.801e-05 7.123e-05 5.233e-05
 5      11253 0.0001153 8.134e-05 9.524e-07 2.684e-05 3.948e-07 7.789e-05 6.143e-05  9.05e-05 7.002e-05 7.232e-05 5.605e-05
 5      14553 0.0001149 8.313e-05 9.821e-07  2.47e-05 4.085e-07 7.746e-05 6.558e-05 9.329e-05 8.555e-05 7.587e-05 6.138e-05
 5      21483 0.0001212 8.687e-05  1.05e-06 2.701e-05 4.409e-07 8.201e-05 6.814e-05 9.372e-05 7.126e-05 8.933e-05  7.43e-05
 5      27783 0.0001202 8.767e-05 1.139e-06 2.515e-05 4.701e-07  8.29e-05 7.051e-05 0.0001002 7.578e-05 8.245e-05 8.255e-05
 5      41013 0.0001335 9.896e-05 1.245e-06 2.694e-05 5.301e-07 9.732e-05 7.467e-05 9.856e-05 7.632e-05 9.798e-05 7.029e-05
 5      54243 0.0001322 9.801e-05 1.336e-06  2.65e-05 5.874e-07 8.912e-05 7.476e-05 9.722e-05 8.559e-05 8.459e-05 8.115e-05
 5      80703 0.0001347 9.893e-05 1.567e-06 2.769e-05 7.043e-07  8.98e-05 8.773e-05 0.0001003 9.105e-05 8.713e-05 7.505e-05
 5     105903 0.0001356 9.961e-05 1.859e-06 2.745e-05 8.177e-07 9.507e-05 7.842e-05 0.0001015 8.499e-05 0.0001109 7.523e-05
 5     157563 0.0001392 0.0001019 2.448e-06 2.788e-05 1.043e-06 9.711e-05 8.088e-05 0.0001145 8.069e-05 8.922e-05 0.0001092
 5     206763 0.0001442 0.0001066 3.256e-06 2.706e-05 1.257e-06 9.643e-05 8.385e-05 0.0001228 8.334e-05 9.348e-05 9.376e-05
 5     307623 0.0001556  0.000115 5.186e-06 2.724e-05 1.942e-06 0.0001013 0.0001122 0.0001105 8.905e-05 9.587e-05 8.766e-05
 5     408483 0.0001494  0.000108 7.328e-06 2.539e-05 2.393e-06 9.571e-05 8.455e-05 0.0001085 8.783e-05 0.0001206 9.739e-05
 5     610203 0.0002367 0.0001846 1.061e-05 3.145e-05 3.398e-06 0.0001765 0.0001496  0.000198 0.0001554 0.0001627 0.0001574
 5     807003 0.0002378 0.0001826  1.49e-05 2.933e-05 4.102e-06 0.0001694 0.0001557  0.000203 0.0001687  0.000159 0.0001436
 5    1205523 0.0003501 0.0002729 2.794e-05 3.559e-05 5.959e-06 0.0002487 0.0002372 0.0003127 0.0002225 0.0002411 0.0002035
 5    1594323 0.0004223 0.0003276 3.597e-05 4.306e-05 7.568e-06 0.0003189 0.0002844 0.0003837 0.0002914 0.0003019 0.0002404
 5    2381643 0.0006536 0.0005113 6.198e-05 5.987e-05 1.166e-05 0.0004655 0.0004351 0.0005963 0.0004063 0.0004435 0.0003982
 5    3168963 0.0008053  0.000622 7.467e-05 8.294e-05 1.652e-05 0.0006191  0.000524 0.0007114 0.0005299 0.0005881 0.0004083
 5    4743603  0.001224 0.0009448 0.0001199 0.0001172 3.166e-05 0.0009255 0.0008412   0.00112 0.0008087 0.0008681 0.0006114
 5    6298803  0.001587  0.001246 0.0001393 0.0001466 4.395e-05  0.001178  0.001247  0.001409  0.001052  0.001117 0.0007648
 5    9428643  0.002377  0.001856 0.0002152 0.0002225 7.085e-05  0.001776   0.00331  0.002133  0.001958  0.001692  0.001142
 5   12519843  0.003398  0.002445 0.0004547 0.0003675 0.0001131  0.002421  0.004831  0.002904  0.003502  0.002289  0.001413
 5   18740883  0.007075  0.003934  0.001949 0.0008408 0.0003192  0.003548  0.007591  0.005147  0.005863  0.003407  0.002105
 5   24961923   0.01121  0.005232  0.004049  0.001302 0.0005841  0.004773   0.01001  0.006625  0.007756  0.004643  0.002764
 5   37404003   0.02278  0.008532   0.00783  0.004514  0.001841  0.007418   0.01534   0.01012   0.01207  0.007398  0.004486
 5   49768803   0.03465   0.01159   0.01097  0.008476  0.003537   0.01041   0.02015   0.01337   0.01591  0.009851   0.00632
 5   74575683   0.05401   0.01668   0.01706   0.01391  0.006259   0.01596   0.03012   0.02017   0.02389   0.01509  0.009849
 5   99228483   0.07175   0.02181   0.02333   0.01788  0.008596   0.02103   0.03955   0.02625    0.0313   0.02004   0.01323
 5  148688163    0.1066   0.03202   0.03588   0.02535   0.01324   0.03139    0.0589   0.03925   0.04661   0.03008   0.02002
 5  198147843    0.1408   0.04203   0.04844   0.03227    0.0179   0.04134    0.0776   0.05144   0.06107   0.03944   0.02583
 5  297067203    0.2094   0.06205   0.07364   0.04607   0.02744   0.06177    0.1163   0.07706   0.09148   0.05866   0.03909
 5  395678403    0.2772   0.08175   0.09873   0.05989    0.0366   0.08052    0.1537    0.1015    0.1206   0.07706   0.05095
 5  593208963    0.4135    0.1213    0.1488    0.0879   0.05524    0.1201    0.2307    0.1536    0.1812    0.1156   0.07581
  }\tableMVDetail
% this contains two sets of experiments
\pgfplotstableread{
 p       dofs   timeSol   timeMVs  timeVecU   timeDot  timePrec  timeMVqu  timeMVba  timeMVco  timeMVme  timeMVli  timeMVca   timeMVqu  timeMVba  timeMVco  timeMVme  timeMVli  timeMVca
 5       3993 7.874e-05  4.86e-05 1.586e-06 1.685e-05 8.768e-07 4.732e-05 3.835e-05  7.16e-05 3.674e-05 4.709e-05 2.928e-05  4.776e-05  3.89e-05  7.02e-05 3.673e-05 4.705e-05 2.914e-05
 5       5808 8.181e-05 5.705e-05 1.646e-06  1.15e-05 7.777e-07 5.578e-05 4.618e-05  6.09e-05  4.64e-05 5.389e-05 3.976e-05  5.655e-05 4.633e-05 6.128e-05 4.624e-05 5.403e-05 3.965e-05
 5       7623 8.245e-05 5.296e-05 1.664e-06 1.633e-05 7.877e-07 5.122e-05 4.243e-05 7.503e-05 4.081e-05 4.847e-05 3.387e-05  5.196e-05 4.247e-05 7.588e-05 4.062e-05 4.866e-05  3.31e-05
 5      11253 8.424e-05 5.454e-05 1.743e-06 1.642e-05 8.337e-07 5.248e-05 4.347e-05 7.418e-05  4.18e-05 5.006e-05  3.57e-05  5.296e-05 4.405e-05 7.495e-05  4.24e-05 5.051e-05 3.496e-05
 5      14553 8.763e-05  5.71e-05 1.818e-06 1.712e-05 8.736e-07 5.513e-05  4.71e-05 7.795e-05 4.522e-05  5.31e-05 3.749e-05  5.502e-05 4.654e-05 7.722e-05   4.5e-05 5.271e-05 3.891e-05
 5      21483 9.164e-05 6.066e-05 1.984e-06 1.714e-05 9.608e-07 5.865e-05  5.03e-05 7.887e-05 4.836e-05 5.719e-05 4.297e-05  5.816e-05 4.997e-05 7.907e-05 4.775e-05 5.654e-05 4.227e-05
 5      27783 9.177e-05 6.098e-05  2.13e-06 1.686e-05 1.041e-06  5.99e-05 5.138e-05 8.022e-05 5.002e-05 5.795e-05 4.482e-05  5.956e-05 5.084e-05 8.135e-05 4.994e-05 5.825e-05 4.131e-05
 5      41013 9.572e-05 6.477e-05 2.417e-06 1.648e-05 1.209e-06 6.333e-05 5.472e-05 8.247e-05 5.364e-05 6.104e-05 4.435e-05  6.281e-05 5.431e-05 8.254e-05 5.323e-05  6.07e-05 4.439e-05
 5      54243 9.693e-05 6.473e-05 2.709e-06 1.724e-05 1.375e-06 6.318e-05 5.457e-05 8.256e-05  5.44e-05  6.22e-05 4.527e-05   6.26e-05 5.383e-05 8.181e-05 5.265e-05 6.066e-05 4.776e-05
 5      80703 9.807e-05 6.618e-05 3.302e-06 1.585e-05 1.709e-06 6.532e-05 5.707e-05 8.357e-05 5.657e-05 6.378e-05 4.705e-05  6.444e-05  5.62e-05 8.287e-05 5.476e-05 6.369e-05 4.652e-05
 5     105903 0.0001072 6.804e-05  3.89e-06 2.174e-05 2.031e-06 6.756e-05   5.9e-05 8.654e-05 5.652e-05 6.573e-05 4.897e-05  6.593e-05 5.769e-05 8.549e-05 5.732e-05 6.473e-05 4.905e-05
 5     157563 0.0001051 7.092e-05 5.047e-06 1.509e-05 2.678e-06 6.989e-05 6.129e-05 8.834e-05 6.161e-05 6.909e-05  5.14e-05  7.025e-05 6.363e-05 8.653e-05 6.127e-05 6.918e-05 5.178e-05
 5     206763 0.0001594 0.0001183 6.107e-06     2e-05 3.378e-06 0.0001198 0.0001051 0.0001516 9.864e-05 0.0001135 7.726e-05  0.0001189 0.0001041 0.0001519 9.762e-05 0.0001124 7.846e-05
 5     307623 0.0001589 0.0001186 8.257e-06 1.596e-05 4.607e-06 0.0001136 0.0001008  0.000143 9.252e-05 0.0001076 7.889e-05  0.0001129 9.858e-05 0.0001423 9.088e-05 0.0001068 7.822e-05
 5     408483 0.0002098 0.0001616 1.047e-05 2.032e-05 5.769e-06 0.0001625 0.0001571 0.0002164 0.0001325 0.0001533 0.0001034  0.0001617 0.0001575 0.0002156 0.0001335 0.0001527 0.0001038
 5     610203  0.000266 0.0002072 1.561e-05 2.297e-05 8.409e-06 0.0002054 0.0002246  0.000284 0.0001746 0.0001918 0.0001239  0.0002049 0.0002219 0.0002789 0.0001732 0.0001917 0.0001253
 5     807003 0.0003776 0.0003043 2.161e-05  2.84e-05 1.086e-05 0.0002969  0.000347 0.0004191 0.0002729  0.000277 0.0001764  0.0002947 0.0003402 0.0004129 0.0002728  0.000277 0.0001773
 5    1205523 0.0005132 0.0004006 4.777e-05 3.487e-05 1.629e-05 0.0003793 0.0004894 0.0005464 0.0003703 0.0003529 0.0002196  0.0003809 0.0004931 0.0005462 0.0003642  0.000353 0.0002163
 5    1594323 0.0007522 0.0005548 8.865e-05 7.089e-05 2.253e-05 0.0005231 0.0007151 0.0007605 0.0005255 0.0004851 0.0002956  0.0005136 0.0007035 0.0007437 0.0005268 0.0004836 0.0002948
 5    2381643  0.001119 0.0007875 0.0001828 9.552e-05 3.558e-05 0.0007595  0.001113  0.001096 0.0008142 0.0007237 0.0004221  0.0007577  0.001099  0.001097 0.0008152 0.0007188  0.000447
 5    3168963  0.001715  0.001074 0.0003472 0.0001999 7.385e-05  0.001039  0.001541  0.001533  0.001148 0.0009976 0.0005891   0.001044  0.001588  0.001523  0.001135  0.001004  0.000603
 5    4743603  0.003191  0.001606 0.0009281 0.0004481  0.000181  0.001519  0.002324  0.002195  0.001662  0.001424 0.0008896   0.001523    0.0023    0.0022   0.00166  0.001444 0.0008708
 5    6298803  0.004913  0.002182  0.001578 0.0007583 0.0003602  0.002126   0.00313  0.002964  0.002306  0.002018  0.001226    0.00212  0.003072  0.003065  0.002257  0.001996  0.001252
 5    9428643  0.008599  0.003317  0.002728  0.001586 0.0009139  0.003242  0.004686  0.004463    0.0035  0.003019  0.001875   0.003237   0.00466  0.004445  0.003468  0.003004  0.001877
 5   12519843   0.01207  0.004518  0.003779  0.002367  0.001333   0.00446  0.006333  0.006055  0.004784  0.004104  0.002657    0.00444  0.006345  0.006012  0.004789   0.00436  0.002676
 5   18740883   0.01847  0.006677  0.005992   0.00365  0.002061  0.006573  0.009369  0.008871  0.007087  0.006152  0.003975   0.006603  0.009344  0.008823  0.007052  0.006118  0.003969
 5   24961923   0.02528  0.008988  0.008283  0.004974   0.00294  0.008904   0.01256   0.01185  0.009572   0.00822  0.005391   0.008894   0.01254   0.01181   0.00957  0.008205   0.00538
 5   37404003   0.03808   0.01329   0.01266  0.007393   0.00462   0.01324   0.01857   0.01761   0.01405   0.01229  0.007999    0.01313   0.01853   0.01754   0.01405   0.01223   0.00801
 5   49768803   0.05117   0.01768   0.01723  0.009776  0.006373   0.01764   0.02482   0.02329   0.01883   0.01639    0.0107    0.01771   0.02496   0.02371    0.0189   0.01642   0.01072
 5   74575683    0.0767   0.02634   0.02594   0.01455  0.009746    0.0263   0.03687   0.03435   0.02784   0.02469    0.0158     0.0262   0.03686   0.03599   0.02782   0.02439   0.01579
 5   99228483    0.1022    0.0352   0.03468   0.01932   0.01288   0.03505   0.04935   0.04821   0.03766   0.03268   0.02118    0.03508   0.04944   0.04649   0.03739   0.03262   0.02114
 5  148688163    0.1523   0.05281   0.05181   0.02833   0.01921   0.05232   0.07337    0.0683   0.05543   0.04897    0.0313    0.05236    0.0734   0.06926    0.0599   0.04868    0.0312
}\tableMVDetailIntel
\pgfplotstableread{
 p       dofs       cgtime  cgopttime    timeMVquad   timeMVcompu  timeMVmerge  timeMVlin
 5       1331  5.46886e-05  4.10604e-05  2.94049e-05  3.73252e-05  2.17963e-05  2.71887e-05
 5       2541  6.75899e-05   4.4327e-05  3.22303e-05  4.29498e-05  2.41384e-05  3.06239e-05
 5       4851  6.07149e-05  4.50892e-05  3.41785e-05  4.16424e-05  2.55946e-05  3.19391e-05
 5       9261  6.20922e-05  4.94331e-05  3.78766e-05  4.54769e-05  2.87503e-05  3.54791e-05
 5      18081  6.23944e-05  4.91407e-05  3.88088e-05  4.71645e-05  2.90337e-05  3.61098e-05
 5      35301   6.6832e-05  5.06794e-05   3.9817e-05   4.6111e-05  3.15554e-05  3.87988e-05
 5      68921   9.4267e-05  6.34586e-05   4.9149e-05  6.88691e-05  4.13939e-05  5.25281e-05
 5     136161  7.96437e-05  6.16927e-05  4.57612e-05   5.3125e-05  3.44316e-05  5.28435e-05
 5     269001  0.000119139  0.000100213  8.64981e-05  9.81867e-05   5.9399e-05  7.53716e-05
 5     531441   0.00019239  0.000174196  0.000154787  0.000174691   0.00010782  0.000144169
 5    1056321  0.000347911   0.00030757  0.000277301  0.000337742    0.0002187  0.000256936
 5    2099601  0.000678618  0.000589524  0.000531721  0.000648915  0.000384696  0.000491694
 5    4173281   0.00190471    0.0011616   0.00104544    0.0013087   0.00152129  0.000943969
 5    8320641   0.00262081   0.00226871    0.0019807   0.00303036   0.00514746   0.00178475
 5   16589601   0.00780791   0.00520105   0.00433153   0.00680987    0.0106203   0.00377932
 5   33076161    0.0232603    0.0107485   0.00835535     0.015252    0.0211788   0.00745493
 5   66049281    0.0524828     0.021686     0.018459    0.0272023    0.0417508    0.0160433
 5  131892801     0.105652    0.0435071    0.0391383     0.059859    0.0830977    0.0330097
}\tableCeedAMD
\pgfplotstableread{
 p       dofs       cgtime  cgopttime    timeMVquad   timeMVcompu  timeMVmerge  timeMVlin
 5       1331  2.57963e-05  2.37207e-05  1.70155e-05  2.46069e-05   1.5958e-05  1.48579e-05
 5       2541  2.94926e-05  2.62661e-05  1.97667e-05    2.646e-05  1.75581e-05  1.74076e-05
 5       4851  3.17978e-05  2.72205e-05  2.08913e-05  2.72497e-05  1.88066e-05  1.88699e-05
 5       9261  3.42619e-05  2.97101e-05  2.34899e-05  2.96497e-05  2.10737e-05  2.12453e-05
 5      18081   3.3951e-05  3.00251e-05  2.35604e-05  2.92084e-05  2.03897e-05  2.17651e-05
 5      35301  3.56016e-05  3.17149e-05  2.42559e-05  3.09523e-05  2.20616e-05  2.28123e-05
 5      68921  5.61848e-05  5.34084e-05  4.33724e-05  5.36918e-05   3.6468e-05  3.84065e-05
 5     136161  7.82266e-05  7.39011e-05  5.95116e-05  7.37045e-05  4.86915e-05  5.20641e-05
 5     269001  0.000130914  0.000129998  0.000107047  0.000142496  0.000100859   9.2873e-05
 5     531441  0.000220885   0.00022566  0.000188739  0.000271699     0.000223  0.000157529
 5    1056321  0.000524193  0.000436837  0.000357712  0.000619514  0.000577645  0.000306642
 5    2099601  0.000979568  0.000882444  0.000711063   0.00122148   0.00140821  0.000601237
 5    4173281   0.00297167   0.00192244     0.001487   0.00255122   0.00314005   0.00126356
 5    8320641   0.00805502   0.00404734    0.0031698   0.00521119   0.00642367   0.00269847
 5   16589601     0.017697   0.00825209   0.00646472    0.0114741    0.0128935   0.00597315
 5   33076161    0.0374112    0.0165688    0.0138625    0.0227654    0.0255802    0.0119928
 5   66049281    0.0747411    0.0334254    0.0276411     0.045111     0.050832    0.0237535
}\tableCeedIntel
\pgfplotstableread{
 5     105903  0.000158245  9.67188e-05  7.93124e-05
 5     206763  0.000126037  0.000112328  8.96905e-05
 5     408483  0.000149226  0.000121147  9.60299e-05
 5     807003   0.00025882  0.000218742  0.000179951
 5    1594323  0.000446637  0.000390184  0.000316734
 5    3168963  0.000805802  0.000714606  0.000624836
 5    6298803   0.00167763   0.00144283   0.00112121
 5   12519843   0.00357946   0.00279926   0.00228365
 5   24961923     0.011433   0.00659665   0.00449316
 5   49768803    0.0345206    0.0143367    0.0107749
 5   99228483    0.0691857    0.0292404    0.0209387
 5  198147843     0.135226    0.0548477    0.0414663
 5  395678403     0.270213     0.111916    0.0833051
  }\tableFourAMD
\pgfplotstableread{
 5      27783  7.35166e-05  7.23295e-05  5.87064e-05
 5      54243  7.85979e-05   7.4184e-05  5.97978e-05
 5     105903  7.95044e-05   7.5746e-05  6.60317e-05
 5     206763  0.000138115  0.000136211  0.000113597
 5     408483  0.000186236  0.000184709  0.000151248
 5     807003  0.000330061   0.00033688  0.000268334
 5    1594323  0.000598012  0.000582923   0.00045995
 5    3168963   0.00166907   0.00122531    0.0009372
 5    6298803   0.00476992   0.00274896   0.00193716
 5   12519843    0.0114639   0.00601919   0.00411853
 5   24961923    0.0237178    0.0117119   0.00810561
 5   49768803    0.0482402    0.0243507     0.018389
 5   99228483    0.0957726    0.0477762    0.0341718
}\tableFourIntel

\pgfplotstableread{
 5       1331  4.51646e-05  3.06081e-05  1.64688e-05
 5       2541  4.92061e-05  3.27237e-05  2.07476e-05
 5       4851  5.20634e-05  3.56749e-05   2.2054e-05
 5       9261  5.55928e-05  4.06112e-05  2.68231e-05
 5      18081  5.70942e-05  4.11613e-05  2.91057e-05
 5      35301  6.15832e-05  4.52942e-05  3.16557e-05
 5      68921  6.66252e-05  4.93953e-05  3.50252e-05
 5     136161  7.63707e-05  5.59329e-05  3.66926e-05
 5     269001  0.000121164   8.3066e-05  6.25451e-05
 5     531441  0.000153217  0.000131386  9.99491e-05
 5    1056321  0.000244976  0.000216228  0.000166239
 5    2099601  0.000464037  0.000384641  0.000296459
 5    4173281  0.000967113  0.000715821  0.000584049
 5    8320641   0.00159368   0.00134071   0.00110907
 5   16589601   0.00538465   0.00330027   0.00218065
 5   33076161    0.0189413   0.00895067   0.00475387
 5   66049281    0.0451095    0.0184787    0.0102171
 5  131892801    0.0903451    0.0369075    0.0217448
 5  263374721     0.178501    0.0726049    0.0424855
  }\tableFiveAMD
\pgfplotstableread{
 5       1331  2.52725e-05  2.20426e-05  1.48305e-05
 5       2541  2.76401e-05  2.56671e-05   1.7476e-05
 5       4851  3.04242e-05  2.75832e-05   2.0095e-05
 5       9261  3.28777e-05  2.99759e-05   2.2567e-05
 5      18081  3.48549e-05  3.17579e-05  2.37868e-05
 5      35301  3.70561e-05  3.42567e-05   2.5391e-05
 5      68921  5.28301e-05  5.04392e-05  3.87069e-05
 5     136161  6.44302e-05   6.4148e-05  4.88786e-05
 5     269001  0.000100268  0.000104354  7.82898e-05
 5     531441  0.000164959  0.000174892  0.000126355
 5    1056321  0.000310105  0.000326367  0.000237219
 5    2099601    0.0006848  0.000638752  0.000466113
 5    4173281   0.00237331     0.001463   0.00095292
 5    8320641   0.00679863   0.00333518   0.00204841
 5   16589601    0.0151869   0.00708061   0.00429282
 5   33076161    0.0329096    0.0142708    0.0085859
 5   66049281    0.0657933    0.0285019    0.0170232
 5  131892801     0.132413    0.0571415    0.0356563
}\tableFiveIntel

% in the following tables, last column is second run with the same data of the fifth column
\pgfplotstableread{
 5  7      24576     9428643 0.0001585  5.948e+10  100 8.149e-05  8.81e-06 6.138e-07 0.0001474         0  0.0003929
 5  7      32768    12519843 0.0001584  7.906e+10  100 7.044e-05 1.122e-05 7.385e-07 0.0001448         0  0.0001638
 5  7      49152    18740883 0.0001568  1.195e+11  100 7.119e-05 1.719e-05 1.018e-06 0.0001364         0  0.0001705
 5  7      65536    24961923  0.000152  1.642e+11  100 9.618e-05 2.218e-05 1.258e-06 0.0001271         0  0.0001545
 5  7      98304    37404003 0.0001621  2.307e+11  100 9.055e-05 3.499e-05 1.783e-06 0.0001238         0  0.0001716
 5  7     131072    49768803 0.0001571  3.167e+11  100 7.919e-05 4.618e-05 2.294e-06 0.0001071         0   0.000154
 5  7     196608    74575683 0.0001612  4.625e+11  100 7.847e-05 7.688e-05 3.347e-06 7.933e-05         0  0.0001756
 5  7     262144    99228483 0.0002506  3.959e+11  100 0.0001397 0.0001203  4.45e-06 0.0001234         0  0.0002306
 5  7     393216   148688163 0.0003156  4.711e+11  100 0.0001388 0.0001385 6.722e-06 0.0001686         0  0.0002473
 5  7     524288   198147843 0.0003235  6.126e+11  100 0.0001826 0.0001744 8.568e-06 0.0001379         0   0.000316
 5  7     786432   297067203 0.0003971  7.481e+11  100 0.0002392 0.0002445  1.32e-05 0.0001368         0   0.000404
 5  7    1048576   395678403  0.000518  7.638e+11  100  0.000347 0.0003239 2.088e-05 0.0001705         0  0.0004984
 5  7    1572864   593208963  0.000848  6.995e+11  100 0.0004288 0.0004503 4.948e-05 0.0003448         0  0.0007068
 5  7    2097152   790124163  0.000943  8.379e+11  100  0.000636 0.0005738 6.456e-05 0.0003003         0  0.0009244
 5  7    3145728  1184569923  0.001483  7.986e+11  100 0.0008514 0.0008655 0.0001849 0.0004279         0   0.001433
 5  7    4194304  1579015683  0.002096  7.535e+11  100  0.001234   0.00119 0.0003469 0.0005525         0    0.00217
 5  7    6291456  2367907203  0.003446  6.872e+11  100  0.001745  0.001714 0.0008516   0.00087         0   0.003533
 5  7    8388608  3155568003  0.005162  6.113e+11  100  0.002481  0.002522  0.001438  0.001192         0   0.005336
 5  7   12582912  4732120323  0.007861   6.02e+11  100  0.003393  0.003514  0.002598  0.001733         0    0.00812
 5  7   16777216  6306213123   0.01068  5.906e+11  100  0.005241  0.004811  0.003745  0.002106         0    0.01112
 5  7   25165824  9456858243   0.01598  5.917e+11  100   0.00715  0.006871  0.005825  0.003265         0     0.0169
 5  7   33554432 12607503363    0.0213  5.919e+11  100   0.01014  0.009383  0.007976  0.003914         0    0.02115
 5  7   50331648 18908793603   0.03131  6.039e+11  100    0.0137   0.01348   0.01224  0.005553         0    0.03126
 5  7   67108864 25205164803   0.04174  6.039e+11  100   0.01939   0.01846   0.01658  0.006652         0    0.04182
 5  7  100663296 37802826243   0.06214  6.083e+11  100    0.0266   0.02654   0.02529   0.01025         0    0.06228
 5  7  134217728 50390653443   0.08332  6.048e+11  100   0.03784   0.03629   0.03367   0.01329         0    0.08348
 5  7  201326592 75576142083    0.1239    6.1e+11  100   0.05285   0.05262   0.05094   0.02023         0    nan
}\tableLargeBasic
\pgfplotstableread{
 5  7      24576     9428643 0.0001159  8.134e+10  100 7.168e-05 0.0001317
 5  7      32768    12519843 0.0001077  1.162e+11  100 6.975e-05 0.0001096
 5  7      49152    18740883 0.0001165  1.608e+11  100 7.366e-05 0.0001207
 5  7      65536    24961923 0.0001159  2.154e+11  100  7.31e-05 0.0001129
 5  7      98304    37404003 0.0001188  3.148e+11  100 8.011e-05 0.0001183
 5  7     131072    49768803 0.0001209  4.117e+11  100 8.071e-05 0.0001214
 5  7     196608    74575683  0.000125  5.965e+11  100 7.874e-05 0.0001278
 5  7     262144    99228483 0.0001826  5.435e+11  100 0.0001334   0.00018
 5  7     393216   148688163 0.0001964  7.572e+11  100 0.0001302 0.0001915
 5  7     524288   198147843 0.0002588  7.656e+11  100 0.0001847 0.0002704
 5  7     786432   297067203 0.0003724  7.976e+11  100 0.0002653 0.0003367
 5  7    1048576   395678403 0.0004438  8.915e+11  100 0.0003211 0.0004364
 5  7    1572864   593208963  0.000636  9.328e+11  100 0.0004229 0.0006298
 5  7    2097152   790124163  0.000798  9.902e+11  100 0.0005921 0.0008043
 5  7    3145728  1184569923  0.001205  9.832e+11  100 0.0008544  0.001186
 5  7    4194304  1579015683  0.001697  9.305e+11  100  0.001254  0.001699
 5  7    6291456  2367907203  0.002318  1.022e+12  100  0.001716  0.002328
 5  7    8388608  3155568003  0.003247  9.719e+11  100  0.002483  0.003261
 5  7   12582912  4732120323  0.004665  1.014e+12  100   0.00379  0.004727
 5  7   16777216  6306213123   0.00632  9.979e+11  100  0.005235  0.006368
 5  7   25165824  9456858243  0.009125  1.036e+12  100   0.00684  0.009243
 5  7   33554432 12607503363   0.01235  1.021e+12  100   0.01005   0.01251
 5  7   50331648 18908793603   0.01745  1.084e+12  100   0.01341   0.01732
 5  7   67108864 25205164803   0.02387  1.056e+12  100   0.01943   0.02354
 5  7  100663296 37802826243   0.03329  1.136e+12  100    0.0264    0.0337
 5  7  134217728 50390653443   0.04654  1.083e+12  100     0.038   0.04594
 5  7  201326592 75576142083   0.07036  1.074e+12  100   0.05274   0.06569
}\tableLargeMerged
\pgfplotstableread{
 5  7      24576     9428643 0.0001512  6.237e+10  100 9.327e-05
 5  7      32768    12519843 0.0001324   9.46e+10  100 8.703e-05
 5  7      49152    18740883 0.0001462  1.282e+11  100 9.174e-05
 5  7      65536    24961923 0.0001427  1.749e+11  100 8.951e-05
 5  7      98304    37404003  0.000139  2.691e+11  100 0.0001024
 5  7     131072    49768803 0.0001463  3.402e+11  100 9.306e-05
 5  7     196608    74575683 0.0001567  4.758e+11  100  9.99e-05
 5  7     262144    99228483 0.0002303  4.309e+11  100 0.0001542
 5  7     393216   148688163 0.0002238  6.645e+11  100  0.000157
 5  7     524288   198147843 0.0002935  6.752e+11  100 0.0002223
 5  7     786432   297067203  0.000367  8.095e+11  100 0.0002714
 5  7    1048576   395678403 0.0005478  7.223e+11  100 0.0003801
 5  7    1572864   593208963 0.0007462   7.95e+11  100 0.0004869
 5  7    2097152   790124163  0.001192  6.629e+11  100 0.0007542
 5  7    3145728  1184569923  0.002147  5.517e+11  100 0.0009198
 5  7    4194304  1579015683  0.003503  4.507e+11  100  0.001273
 5  7    6291456  2367907203   0.00547  4.329e+11  100  0.001796
 5  7    8388608  3155568003   0.00789  3.999e+11  100  0.002505
 5  7   12582912  4732120323   0.01127  4.199e+11  100  0.003745
 5  7   16777216  6306213123   0.01612  3.912e+11  100  0.005255
 5  7   25165824  9456858243   0.02246   4.21e+11  100  0.007534
 5  7   33554432 12607503363   0.03019  4.176e+11  100   0.01007
 5  7   50331648 18908793603   0.04461  4.239e+11  100   0.01479
 5  7   67108864 25205164803   0.05969  4.223e+11  100   0.01975
 5  7  100663296 37802826243   0.08889  4.253e+11  100   0.02894
 5  7  134217728 50390653443    0.1186  4.247e+11  100   0.03867
 5  7  201326592 75576142083    0.1802  4.194e+11  100   0.05686
}\tableLargePipelined
\pgfplotstableread{
 5  7      24576     9428643 0.0001183  7.968e+10  100  7.39e-05 1.103e-05  1.05e-06   0.00012
 5  7      32768    12519843  0.000108  1.159e+11  100 6.897e-05 1.398e-05 1.005e-06 0.0001074
 5  7      49152    18740883 0.0001207  1.553e+11  100 7.023e-05 2.178e-05 1.353e-06 0.0001224
 5  7      65536    24961923 0.0001189    2.1e+11  100 6.988e-05 2.505e-05 1.587e-06 0.0001216
 5  7      98304    37404003 0.0001192  3.138e+11  100 7.463e-05 4.218e-05 2.062e-06 0.0001161
 5  7     131072    49768803 0.0001202   4.14e+11  100 7.516e-05 4.781e-05 2.668e-06  0.000137
 5  7     196608    74575683 0.0001245  5.992e+11  100 7.637e-05 7.642e-05 3.745e-06 0.0001352
 5  7     262144    99228483 0.0001836  5.404e+11  100 0.0001346 0.0001247 5.239e-06 0.0002212
 5  7     393216   148688163 0.0002027  7.336e+11  100 0.0001322 0.0001394 7.846e-06 0.0002117
 5  7     524288   198147843 0.0002636  7.516e+11  100 0.0001765 0.0001866 1.132e-05 0.0002902
 5  7     786432   297067203 0.0003556  8.354e+11  100 0.0002332 0.0002562 2.588e-05 0.0003765
 5  7    1048576   395678403 0.0004745  8.338e+11  100 0.0003194 0.0003516 4.193e-05 0.0005096
 5  7    1572864   593208963 0.0006808  8.714e+11  100 0.0005208 0.0004765 7.648e-05 0.0006949
 5  7    2097152   790124163  0.000922   8.57e+11  100  0.000627 0.0006201 0.0001545  0.000936
 5  7    3145728  1184569923  0.001736  6.824e+11  100 0.0008437 0.0009209   0.00051  0.001646
 5  7    4194304  1579015683  0.002594  6.088e+11  100  0.001237  0.001326 0.0009139  0.002543
 5  7    6291456  2367907203  0.003989  5.936e+11  100  0.001755  0.001959  0.001562  0.004001
 5  7    8388608  3155568003  0.005746  5.491e+11  100  0.002482  0.002659  0.002467  0.005755
 5  7   12582912  4732120323  0.008485  5.577e+11  100  0.003471  0.003729  0.004014  0.008577
 5  7   16777216  6306213123   0.01172  5.382e+11  100  0.005236  0.005134  0.005586    0.0117
 5  7   25165824  9456858243   0.01706  5.543e+11  100   0.00675  0.007111  0.008963   0.01711
 5  7   33554432 12607503363   0.02319  5.437e+11  100   0.01001  0.009906   0.01169    0.0232
 5  7   50331648 18908793603   0.03352   5.64e+11  100   0.01344   0.01377   0.01868   0.03373
 5  7   67108864 25205164803     0.046  5.479e+11  100   0.01938   0.01886   0.02487   0.04606
 5  7  100663296 37802826243   0.06646  5.688e+11  100   0.02638     0.027   0.03771   0.06702
 5  7  134217728 50390653443   0.09054  5.565e+11  100   0.03808   0.03739   0.04926   0.09046
 5  7  201326592 75576142083    0.1323  5.711e+11  100   0.05262    0.0533   0.07579   nan
}\tableLargePipelinedMerged
\pgfplotstableread{
 5  7      24576     9428643 0.0001451  6.497e+10  100 7.643e-05 9.269e-06 7.838e-05  2.18e-05 1.872e-07 2.289e-06  3.07e-05
 5  7      32768    12519843 0.0001366  9.164e+10  100 7.288e-05 1.166e-05 7.355e-05 1.914e-05 2.081e-07 2.843e-06 2.694e-05
 5  7      49152    18740883 0.0001459  1.285e+11  100 7.704e-05 1.792e-05 7.045e-05 1.978e-05 2.817e-07 4.421e-06 2.878e-05
 5  7      65536    24961923 0.0001413  1.767e+11  100 7.396e-05 2.278e-05  6.34e-05 1.996e-05 3.019e-07 5.641e-06 2.697e-05
 5  7      98304    37404003 0.0001441  2.595e+11  100 7.352e-05 3.452e-05 5.445e-05 1.892e-05 3.889e-07 8.863e-06 2.467e-05
 5  7     131072    49768803  0.000148  3.362e+11  100 7.338e-05  4.53e-05 4.698e-05 1.924e-05 4.743e-07 1.161e-05 2.196e-05
 5  7     196608    74575683 0.0001493  4.994e+11  100 7.613e-05 7.262e-05 2.106e-05 1.749e-05 6.516e-07 1.921e-05 1.548e-05
 5  7     262144    99228483 0.0002225   4.46e+11  100 0.0001354 0.0001195 2.901e-05 2.335e-05 8.598e-07 3.001e-05  1.69e-05
 5  7     393216   148688163 0.0002539  5.856e+11  100 0.0001434 0.0001298   3.9e-05 2.609e-05 1.276e-06 3.463e-05  1.98e-05
 5  7     524288   198147843 0.0003648  5.432e+11  100 0.0002081 0.0001781 6.569e-05 3.645e-05 1.848e-06 4.597e-05 3.212e-05
 5  7     786432   297067203 0.0004282  6.938e+11  100 0.0002364 0.0002374 5.135e-05  4.22e-05 3.366e-06 6.427e-05 2.446e-05
 5  7    1048576   395678403  0.000598  6.617e+11  100 0.0003286   0.00033  6.36e-05 5.502e-05 7.118e-06 8.748e-05 3.484e-05
 5  7    1572864   593208963 0.0008625  6.877e+11  100 0.0004511 0.0004443 0.0001278  7.97e-05 2.069e-05 0.0001316 4.644e-05
 5  7    2097152   790124163  0.001226  6.444e+11  100 0.0005813 0.0005923 0.0001778 0.0001397  5.28e-05 0.0001847 6.159e-05
 5  7    3145728  1184569923  0.001834  6.457e+11  100 0.0008577 0.0008364 0.0002452 0.0002621 0.0001251 0.0002552 8.421e-05
 5  7    4194304  1579015683  0.002561  6.165e+11  100  0.001234  0.001167 0.0003697 0.0003623 0.0001721 0.0003409 0.0001132
 5  7    6291456  2367907203  0.003643    6.5e+11  100  0.001782  0.001671 0.0004554 0.0005555 0.0002646 0.0004775 0.0001685
 5  7    8388608  3155568003  0.005081   6.21e+11  100  0.002599  0.002349 0.0006375 0.0008017  0.000352 0.0006533 0.0001828
 5  7   12582912  4732120323  0.007363  6.427e+11  100  0.003712   0.00337 0.0008958  0.001229 0.0005299  0.000925 0.0002584
 5  7   16777216  6306213123   0.01006  6.269e+11  100  0.005302  0.004682  0.001268  0.001632 0.0007085  0.001262 0.0003034
 5  7   25165824  9456858243    0.0144  6.568e+11  100  0.007251  0.006724  0.001779  0.002434  0.001068  0.001822  0.000376
 5  7   33554432 12607503363   0.01959  6.434e+11  100   0.01025  0.009207   0.00242  0.003252  0.001428   0.00248 0.0005521
 5  7   50331648 18908793603   0.02875  6.576e+11  100    0.0139   0.01332  0.003528  0.004883   0.00214  0.003593 0.0007784
 5  7   67108864 25205164803   0.03872   6.51e+11  100   0.01955   0.01826  0.004504  0.006518  0.002854  0.004893 0.0009255
 5  7  100663296 37802826243   0.05677  6.659e+11  100   0.02699   0.02631  0.006929  0.009684  0.004263  0.007064  0.001416
 5  7  134217728 50390653443   0.07615  6.617e+11  100   0.03846   0.03606  0.008702   0.01293  0.005677  0.009654  0.001646
 5  7  201326592 75576142083    0.1123   6.73e+11  100   0.06284   0.05249   0.01312   0.01933  0.008505   0.01403  0.002641
}\tableLargeSstepFour
\pgfplotstableread{
 5  7      24576     9428643 0.0001364  6.911e+10   96 9.126e-05 9.535e-06 8.179e-05 1.724e-05  1.87e-07 2.368e-05 0.0001355
 5  7      32768    12519843 0.0001355  9.242e+10   96 8.422e-05 1.245e-05 8.042e-05 1.661e-05 2.053e-07 2.333e-05 0.0001235
 5  7      49152    18740883  0.000134  1.398e+11   96  8.84e-05 1.806e-05 7.248e-05 1.707e-05 2.498e-07 2.344e-05 0.0001452
 5  7      65536    24961923 0.0001366  1.827e+11   96 8.364e-05 2.352e-05 6.845e-05 1.785e-05  2.92e-07   2.4e-05 0.0001312
 5  7      98304    37404003 0.0001578   2.37e+11   96 8.649e-05 3.695e-05 6.678e-05  1.92e-05 3.702e-07 3.155e-05 0.0001447
 5  7     131072    49768803 0.0001456  3.419e+11   96 8.547e-05 4.644e-05 5.399e-05 1.639e-05 4.426e-07 2.524e-05 0.0001385
 5  7     196608    74575683   0.00014  5.326e+11   96 7.896e-05 7.575e-05  2.25e-05 1.448e-05 5.989e-07 2.422e-05 0.0001469
 5  7     262144    99228483  0.000218  4.552e+11   96 0.0001186 0.0001232 2.904e-05  2.57e-05 8.034e-07 3.507e-05 0.0002159
 5  7     393216   148688163 0.0002261  6.575e+11   96 0.0001484 0.0001296 2.908e-05  2.22e-05 1.149e-06 3.886e-05 0.0002279
 5  7     524288   198147843  0.000296  6.693e+11   96 0.0002018 0.0001736 3.948e-05  2.83e-05  1.91e-06 4.711e-05  0.000306
 5  7     786432   297067203 0.0004074  7.293e+11   96 0.0002398 0.0002388 5.314e-05 3.923e-05 5.633e-06 6.356e-05 0.0004146
 5  7    1048576   395678403  0.000578  6.846e+11   96 0.0003623 0.0003392 7.538e-05 5.031e-05 1.083e-05 9.103e-05 0.0005616
 5  7    1572864   593208963 0.0008951  6.628e+11   96 0.0004198 0.0004417 0.0001574 0.0001057 4.128e-05 0.0001312 0.0008569
 5  7    2097152   790124163  0.001226  6.446e+11   96 0.0005844 0.0005889 0.0001887 0.0001696 7.487e-05 0.0001797  0.001201
 5  7    3145728  1184569923  0.001728  6.855e+11   96 0.0008371  0.000828 0.0002461 0.0002686 0.0001185 0.0002353  0.001733
 5  7    4194304  1579015683  0.002436  6.483e+11   96  0.001267   0.00117 0.0003775 0.0003686 0.0001572 0.0003158  0.002421
 5  7    6291456  2367907203  0.003411  6.941e+11   96  0.001772  0.001644  0.000462 0.0005666 0.0002372 0.0004365  0.003433
 5  7    8388608  3155568003  0.005018  6.289e+11   96  0.002492  0.002366 0.0007677  0.000786 0.0003154 0.0005938  0.004854
 5  7   12582912  4732120323  0.007458  6.345e+11   96  0.004097  0.003416   0.00116  0.001235  0.000476 0.0008659  0.006901
 5  7   16777216  6306213123   0.01026  6.148e+11   96  0.005996  0.004714  0.001791  0.001639 0.0006349  0.001087  0.009571
 5  7   25165824  9456858243   0.01388  6.814e+11   96  0.007073  0.006668  0.001854  0.002425 0.0009545  0.001533    0.0135
 5  7   33554432 12607503363   0.01856  6.793e+11   96   0.01005  0.009165  0.002385  0.003178  0.001271  0.002022   0.01855
 5  7   50331648 18908793603   0.02652  7.129e+11   96   0.01353   0.01317  0.003134  0.004727  0.001895  0.002812   0.02652
 5  7   67108864 25205164803   0.03626  6.951e+11   96   0.01945   0.01822  0.004291  0.006356  0.002526  0.003827   0.03609
 5  7  100663296 37802826243   0.05237  7.218e+11   96   0.02648   0.02612  0.006184  0.009458   0.00377  0.005343   0.05265
 5  7  134217728 50390653443   0.07112  7.085e+11   96   0.03815   0.03584  0.008341   0.01259  0.005014  0.007339   0.07103
 5  7  201326592 75576142083    0.1038  7.278e+11   96   0.05263   0.05202   0.01217   0.01876  0.007514   0.01042    0.1042
}\tableLargeSstepSix
\pgfplotstableread{
 5  7      24576     9428643 0.0002091  4.509e+10  100 7.224e-05 8.765e-06  6.56e-07 0.0001977 2.704e-07 0.0002173
 5  7      32768    12519843 0.0002095  5.976e+10  100 8.106e-05  1.14e-05 7.861e-07 0.0001955 3.455e-07 0.0001892
 5  7      49152    18740883 0.0001918  9.772e+10  100 8.582e-05 1.697e-05 1.053e-06 0.0001717 4.983e-07 0.0002204
 5  7      65536    24961923 0.0002286  1.092e+11  100 8.878e-05 2.291e-05  1.32e-06 0.0002019 6.511e-07 0.0002032
 5  7      98304    37404003  0.000228  1.641e+11  100 8.548e-05 3.548e-05  1.85e-06 0.0001878 9.601e-07 0.0001892
 5  7     131072    49768803 0.0002216  2.246e+11  100 8.442e-05 4.687e-05 2.375e-06 0.0001691  1.26e-06 0.0002039
 5  7     196608    74575683 0.0002284  3.266e+11  100 8.505e-05 7.887e-05 3.511e-06 0.0001418 1.925e-06 0.0002225
 5  7     262144    99228483 0.0002953   3.36e+11  100 0.0001557 0.0001179 4.471e-06 0.0001682 2.489e-06 0.0002872
 5  7     393216   148688163 0.0007651  1.943e+11  100 0.0001625 0.0001489 8.073e-06 0.0006015 3.829e-06 0.0003241
 5  7     524288   198147843  0.000392  5.054e+11  100 0.0002129 0.0001772 8.794e-06 0.0001982 5.032e-06   0.00038
 5  7     786432   297067203 0.0004885  6.081e+11  100 0.0002686 0.0002458 1.381e-05  0.000219 7.399e-06 0.0005077
 5  7    1048576   395678403 0.0005534   7.15e+11  100 0.0003243 0.0003207 1.916e-05 0.0001993 1.064e-05 0.0005703
 5  7    1572864   593208963 0.0007938  7.473e+11  100 0.0004241 0.0004402 3.832e-05 0.0002951 1.598e-05 0.0008816
 5  7    2097152   790124163  0.001089  7.253e+11  100 0.0005902 0.0005874 8.693e-05 0.0003884 2.235e-05  0.001023
 5  7    3145728  1184569923  0.001585  7.475e+11  100 0.0008443 0.0008445 0.0001782 0.0005181 3.758e-05  0.001593
 5  7    4194304  1579015683  0.002299   6.87e+11  100  0.001235  0.001183 0.0003653  0.000672 7.231e-05  0.002331
 5  7    6291456  2367907203  0.003901  6.069e+11  100  0.001729  0.001686 0.0009023  0.001126 0.0001773  0.003994
 5  7    8388608  3155568003  0.005848  5.396e+11  100  0.002645  0.002435  0.001538  0.001526  0.000339  0.005813
 5  7   12582912  4732120323  0.009325  5.074e+11  100  0.003485  0.003438  0.002644  0.002382 0.0008461  0.009258
 5  7   16777216  6306213123   0.01277  4.938e+11  100  0.005263  0.004779  0.003715  0.002971  0.001288   0.01282
 5  7   25165824  9456858243   0.01929  4.902e+11  100  0.006789  0.006855  0.005817  0.004587  0.002005   0.01922
 5  7   33554432 12607503363   0.02605  4.839e+11  100   0.01015  0.009371  0.008006  0.005812  0.002829   0.02634
 5  7   50331648 18908793603   0.03931   4.81e+11  100   0.01338    0.0135   0.01232  0.009039  0.004423   0.04011
 5  7   67108864 25205164803   0.05233  4.817e+11  100   0.01955   0.01847   0.01661   0.01117  0.006037   0.05527
 5  7  100663296 37802826243   0.07777  4.861e+11  100    0.0266   0.02652   0.02525   0.01673  0.009203   0.07773
 5  7  134217728 50390653443    0.1044  4.827e+11  100    0.0382   0.03631   0.03378   0.02189   0.01234   nan
 5  7  201326592 75576142083    0.1533  4.931e+11  100   0.05276   0.05271   0.05099   0.03085   0.01864   nan
}\tableLargePrec
\pgfplotstableread{
 5  7      24576     9428643 0.0001472  6.406e+10  100 9.082e-05 0.0001278 7.209e-05
 5  7      32768    12519843 0.0001772  7.063e+10  100 0.0001109 0.0001216 7.102e-05
 5  7      49152    18740883 0.0001405  1.334e+11  100 8.015e-05 0.0001289  7.69e-05
 5  7      65536    24961923 0.0001369  1.824e+11  100 7.561e-05 0.0001244 7.207e-05
 5  7      98304    37404003 0.0001347  2.776e+11  100 7.768e-05 0.0001296 7.157e-05
 5  7     131072    49768803 0.0001304  3.816e+11  100 6.689e-05 0.0001328 7.197e-05
 5  7     196608    74575683 0.0001489  5.008e+11  100 7.721e-05 0.0001425 7.274e-05
 5  7     262144    99228483 0.0002027  4.896e+11  100 0.0001304 0.0002021 0.0001356
 5  7     393216   148688163 0.0002405  6.183e+11  100 0.0001305  0.000222 0.0001353
 5  7     524288   198147843 0.0004858  4.079e+11  100 0.0003357  0.000304 0.0001891
 5  7     786432   297067203 0.0007918  3.752e+11  100 0.0002517 0.0003875 0.0002437
 5  7    1048576   395678403 0.0008425  4.696e+11  100 0.0004195 0.0004955 0.0003183
 5  7    1572864   593208963  0.001203  4.931e+11  100   0.00085 0.0007095  0.000416
 5  7    2097152   790124163  0.000981  8.055e+11  100 0.0005966 0.0009128 0.0005937
 5  7    3145728  1184569923  0.001322  8.963e+11  100 0.0008251  0.001318 0.0008154
 5  7    4194304  1579015683  0.001892  8.344e+11  100  0.001296  0.001825  0.001243
 5  7    6291456  2367907203  0.002645  8.954e+11  100  0.001886  0.002627  0.001669
 5  7    8388608  3155568003  0.003573  8.831e+11  100  0.002539  0.003524  0.002487
 5  7   12582912  4732120323  0.005161   9.17e+11  100  0.003533  0.005135  0.003396
 5  7   16777216  6306213123  0.006937   9.09e+11  100  0.005253  0.006929  0.005227
 5  7   25165824  9456858243   0.01014  9.326e+11  100  0.007165  0.009902  0.006829
 5  7   33554432 12607503363   0.01353  9.316e+11  100   0.01001   0.01364   0.01003
 5  7   50331648 18908793603   0.01901  9.947e+11  100   0.01403   0.01891   0.01332
 5  7   67108864 25205164803   0.02613  9.647e+11  100   0.01942   0.02614   0.01944
 5  7  100663296 37802826243   0.03754  1.007e+12  100   0.02679   0.03694   0.02643
 5  7  134217728 50390653443   0.05119  9.844e+11  100    0.0379   0.05156   0.03805
 5  7  201326592 75576142083   0.07276  1.039e+12  100   0.05865   0.07306   0.05276
}\tableLargePrecMerged % 512 nodes
\pgfplotstableread{
5 7      98304     37404003  0.0001289 2.901e+11 96 7.39e-05 6.12e-06 7.819e-05 1.938e-05 1.664e-07 2.281e-05
5 7     131072     49768803  0.0001403 3.547e+11 96 6.93e-05 8.40e-06 8.188e-05 2.118e-05 1.840e-07 2.601e-05
5 7     196608     74575683  0.0001313 5.681e+11 96 8.36e-05 1.15e-05 7.606e-05 1.831e-05 2.060e-07 2.264e-05
5 7     262144     99228483  0.0001289 7.696e+11 96 7.19e-05 1.54e-05 6.985e-05 1.903e-05 2.371e-07 2.179e-05
5 7     393216    148688163  0.0001274 1.167e+12 96 7.35e-05 2.24e-05 6.166e-05 1.736e-05 2.914e-07 2.298e-05
5 7     524288    198147843  0.0001349 1.469e+12 96 9.05e-05 3.08e-05 5.475e-05 2.088e-05 3.399e-07 2.384e-05
5 7     786432    297067203  0.0001392 2.133e+12 96 7.45e-05 4.52e-05 4.249e-05 1.843e-05 4.384e-07 2.899e-05
5 7    1048576    395678403  0.0001418 2.791e+12 96 7.51e-05 6.59e-05 2.737e-05 1.669e-05 5.446e-07 2.848e-05
5 7    1572864    593208963  0.0002216 2.677e+12 96 0.0001784 0.0001199 3.728e-05 2.261e-05 7.715e-07 3.713e-05
5 7    2097152    790124163  0.0002265 3.489e+12 96 0.0001319 0.0001304 2.906e-05 2.227e-05 1.006e-06 4.020e-05
5 7    3145728   1184569923  0.0003371 3.514e+12 96 0.0001787 0.0001744 6.151e-05 3.656e-05 1.715e-06 5.805e-05
5 7    4194304   1579015683  0.0004097 3.854e+12 96 0.0002429 0.0002348 5.029e-05 4.416e-05 3.898e-06 6.927e-05
5 7    6291456   2367907203  0.000611 3.875e+12 96 0.0003497 0.0003338 8.729e-05 6.280e-05 1.121e-05 0.0001019
5 7    8388608   3155568003  0.000855 3.691e+12 96 0.000419 0.0004437 0.0001091 0.0001232 2.818e-05 0.000136
5 7   12582912   4732120323  0.001243 3.809e+12 96 0.000579 0.0005751 0.0002361 0.00015855 7.591e-05 0.0001968
5 7   16777216   6306213123  0.001905 3.311e+12 96 0.000972 0.000992 0.00028305 0.0002544 0.0001055 0.00026955
5 7   25165824   9456858243  0.00258  3.665e+12 96 0.001264 0.001291 0.00036915 0.0004029 0.0001643 0.00035295
5 7   33554432  12607503363  0.003625 3.478e+12 96 0.00177 0.00182  0.00056625 0.0005529 0.0002121 0.0004737
5 7   50331648  18908793603  0.00509  3.715e+12 96 0.002489 0.002576 0.000693 0.0008499 0.0003167 0.00065475
5 7   67108864  25205164803  0.008353 3.018e+12 96 0.004555 0.004633 0.00115155 0.001179 0.0004984 0.0008907
5 7  100663296  37802826243  0.01124 3.363e+12 96 0.005279 0.005518 0.00174 0.0018525 0.0008328 0.00129885
5 7  134217728  50390653443  0.01617 3.116e+12 96 0.008243 0.00829 0.0026865 0.0024585 0.001106 0.0016305
5 7  201326592  75576142083  0.02072 3.647e+12 96 0.01011 0.01055 0.002781 0.0036375 0.00146 0.0022995
5 7  268435456 100761630723  0.02682 3.757e+12 96 0.01307 0.01328 0.0035775 0.004767 0.002162 0.003033
5 7  402653184 151132608003  0.04212 3.588e+12 96 0.02303 0.02291 0.004701 0.0070905 0.003201 0.004218
5 7  536870912 201483916803  0.05554 3.628e+12 96 0.02864 0.02968 0.0064365 0.009534 0.004148 0.0057405
5 7  805306368 302206202883  0.07686 3.932e+12 96 0.03839 0.03935 0.009276 0.014187 0.006039 0.0080145
5 7 1073741824 402889159683  0.1052 3.828e+12 96 0.05406 0.05496 0.0125115 0.018885 0.007875 0.0110085
%5 7 1610612736 604294402563  0.1592 3.796e+12 96 0.08236 0.08583 0.018255 0.02814 0.01136 0.01563
}\tableLargestSstepSix % 3072 nodes
\pgfplotstableread{
5 7      98304     37404003 0.0002274 1.645e+11 100 8.95e-05 5.89e-06 5.151e-07 0.0002191 1.915e-07
5 7     131072     49768803 0.0002424 2.053e+11 100 8.60e-05 7.87e-06 6.046e-07 0.0002317 2.428e-07
5 7     196608     74575683 0.0002409 3.096e+11 100 8.04e-05 1.14e-05 7.785e-07 0.0002265 3.436e-07
5 7     262144     99228483 0.0003169 3.131e+11 100 8.79e-05 1.60e-05 9.659e-07 0.0002977 4.458e-07
5 7     393216    148688163 0.0002916 5.099e+11 100 8.54e-05 2.32e-05 1.302e-06 0.0002646 6.461e-07
5 7     524288    198147843 0.0002585 7.664e+11 100 0.000218 3.22e-05 1.669e-06 0.0002215 8.585e-07
5 7     786432    297067203 0.0003336 8.904e+11 100 8.85e-05 4.87e-05 2.380e-06 0.0002794 1.256e-06
5 7    1048576    395678403 0.000325 1.218e+12 100 8.55e-05 7.23e-05 3.116e-06 0.0002449 1.703e-06
5 7    1572864    593208963 0.0003425 1.732e+12 100 0.0001572 0.000118 4.477e-06 0.0002142 2.533e-06
5 7    2097152    790124163 0.0003542 2.231e+12 100 0.0001463 0.0001342 5.915e-06 0.0002082 3.362e-06
5 7    3145728   1184569923 0.0004628 2.560e+12 100 0.0002264 0.0001772 8.788e-06 0.0002691 5.009e-06
5 7    4194304   1579015683 0.000531 2.973e+12 100 0.0002762 0.0002401 1.171e-05 0.0002694 6.565e-06
5 7    6291456   2367907203 0.0006843 3.460e+12 100 0.0003276 0.000325 2.024e-05 0.0003255 1.015e-05
5 7    8388608   3155568003 0.0008433 3.742e+12 100 0.0004869 0.0004371 3.372e-05 0.0003549 1.373e-05
5 7   12582912   4732120323 0.001241 3.815e+12 100 0.0006953 0.0005908 8.294e-05 0.0005404 2.218e-05
5 7   16777216   6306213123 0.001842 3.424e+12 100 0.0009444 0.000828 0.0001539 0.0008224 3.127e-05
5 7   25165824   9456858243 0.002615 3.616e+12 100 0.001416 0.001263 0.0004756 0.000777 9.923e-05
5 7   33554432  12607503363 0.00350  3.603e+12 100 0.001936 0.001631 0.0007176 0.001008 0.0001429
5 7   50331648  18908793603 0.006014 3.144e+12 100 0.00277 0.002443 0.001543 0.001689 0.0003391
5 7   67108864  25205164803 0.008501 2.965e+12 100 0.003853 0.003225 0.002315 0.002289 0.0006715
5 7  100663296  37802826243 0.01338 2.826e+12 100 0.005278 0.004792 0.003719 0.003573 0.001295
5 7  134217728  50390653443 0.01761 2.861e+12 100 0.007216 0.006293 0.005115 0.004457 0.001747
5 7  201326592  75576142083 0.02711 2.788e+12 100 0.01015 0.009391 0.008011 0.006881 0.002825
5 7  268435456 100761630723 0.03585 2.810e+12 100 0.01394 0.01236 0.01088 0.008718 0.003894
5 7  402653184 151132608003 0.05482 2.757e+12 100 0.02151 0.01856 0.01664 0.01356 0.006059
5 7  536870912 201483916803 0.07177 2.807e+12 100 0.02854 0.02475 0.02219 0.01676 0.00808
5 7  805306368 302206202883 0.1076 2.808e+12 100 0.04031 0.03712 0.03328 0.0251  0.01212
5 7 1073741824 402889159683 0.1429 2.820e+12 100 0.05692 0.04949 0.04437 0.03284 0.01616
%5 7 1610612736 604294402563 0.2113 2.860e+12 100 0.07911 0.07424 0.06656 0.04628 0.02424
}\tableLargestPrec % 3072 nodes
\pgfplotstableread{
 5  7      98304    37404003 0.0001445  2.588e+11  100  6.94e-05  0.000161  7.64e-05
 5  7     131072    49768803 0.0001413  3.521e+11  100  7.33e-05 0.0001367 0.0001026
 5  7     196608    74575683 0.0001561  4.777e+11  100 7.892e-05 0.0001457 7.509e-05
 5  7     262144    99228483 0.0001582  6.274e+11  100 8.448e-05 0.0001536  7.16e-05
 5  7     393216   148688163 0.0001522  9.768e+11  100 7.615e-05 0.0001508 7.331e-05
 5  7     524288   198147843 0.0001644  1.206e+12  100 8.626e-05 0.0001638 7.023e-05
 5  7     786432   297067203 0.0001776  1.673e+12  100 7.309e-05 0.0001763 7.584e-05
 5  7    1048576   395678403  0.000169  2.342e+12  100 7.914e-05 0.0001672 7.657e-05
 5  7    1572864   593208963 0.0002845  2.085e+12  100 0.0001542 0.0002371 0.0001307
 5  7    2097152   790124163  0.000294  2.688e+12  100  0.000136 0.0002869 0.0001391
 5  7    3145728  1184569923 0.0003391  3.493e+12  100 0.0001801 0.0003939 0.0001783
 5  7    4194304  1579015683 0.0004829   3.27e+12  100 0.0002849 0.0004428  0.000238
 5  7    6291456  2367907203 0.0005733   4.13e+12  100 0.0003554 0.0005696 0.0003193
 5  7    8388608  3155568003 0.0007279  4.335e+12  100 0.0004362 0.0007348 0.0004195
 5  7   12582912  4732120323  0.001018  4.649e+12  100 0.0005839 0.0009954 0.0006111
 5  7   16777216  6306213123  0.001376  4.583e+12  100 0.0008149  0.001396  0.001084
 5  7   25165824  9456858243  0.001973  4.792e+12  100  0.001267  0.001867  0.001525
 5  7   33554432 12607503363  0.002543  4.958e+12  100  0.001666  0.002535  0.001879
 5  7   50331648 18908793603  0.00363   5.209e+12  100  0.002518  0.003748  0.002692
 5  7   67108864 25205164803  0.006023  4.185e+12  100  0.003388  0.004985  0.003265
 5  7  100663296 37802826243  0.008294  4.558e+12  100   0.00525  0.007348   0.00503
 5  7  134217728 50390653443   0.01128  4.467e+12  100  0.007582  0.009933   0.00693
 5  7  201326592 75576142083   0.01623  4.657e+12  100   0.01015   0.01464   0.01073
 5  7  268435456 100761630723  0.02204  4.572e+12  100   0.01514   0.01959   0.01376
 5  7  402653184 151132608003  0.03061  4.937e+12  100   0.02012 nan nan
 5  7  536870912 201483916803  0.04091  4.925e+12  100   0.02854 nan nan
 5  7  805306368 302206202883  0.05793  5.217e+12  100   0.04031 nan nan
 5  7 1073741824 402889159683  0.07767  5.187e+12  100   0.05692 nan nan
% 5  7 1610612736 604294402563   0.1133  5.334e+12  100   0.07911 nan nan
}\tableLargestPrecMerged % 3072 nodes

\pgfplotstableread{
 5  7         48       21483 6.248e-05  3.438e+08  100 5.086e-05 6.773e-06 6.553e-07 5.426e-05         0 6.259e-05
 5  7         64       27783 6.328e-05   4.39e+08  100 5.211e-05 9.023e-06 7.766e-07 5.266e-05         0 6.301e-05
 5  7         96       41013 6.546e-05  6.266e+08  100 5.338e-05 1.354e-05 1.047e-06 5.001e-05         0 6.515e-05
 5  7        128       54243  6.51e-05  8.332e+08  100 5.309e-05 1.762e-05 1.328e-06 4.522e-05         0 6.491e-05
 5  7        192       80703 6.641e-05  1.215e+09  100 5.459e-05 2.654e-05 1.882e-06  3.71e-05         0 6.639e-05
 5  7        256      105903 6.757e-05  1.567e+09  100 5.559e-05 3.564e-05 2.414e-06 2.867e-05         0  6.77e-05
 5  7        384      157563 6.924e-05  2.275e+09  100 5.612e-05 5.376e-05 3.494e-06 1.105e-05         0 6.877e-05
 5  7        512      206763 0.0001223  1.691e+09  100 0.0001056 9.619e-05 4.588e-06  2.05e-05         0 0.0001227
 5  7        768      307623 0.0001226  2.509e+09  100 0.0001056 9.986e-05 6.601e-06 1.512e-05         0 0.0001228
 5  7       1024      408483 0.0001731   2.36e+09  100 0.0001507 0.0001446 8.981e-06 1.835e-05         0 0.0001695
 5  7       1536      610203 0.0002212  2.758e+09  100 0.0001928 0.0001858 1.321e-05 2.105e-05         0 0.0002193
 5  7       2048      807003 0.0003313  2.436e+09  100   0.00029 0.0002806 1.871e-05 3.043e-05         0 0.0003319
 5  7       3072     1205523 0.0004379  2.753e+09  100 0.0003705 0.0003632 3.534e-05 3.615e-05         0 0.0004322
 5  7       4096     1594323  0.000631  2.527e+09  100 0.0005073 0.0005002 6.109e-05 6.582e-05         0 0.0006335
 5  7       6144     2381643  0.001013  2.351e+09  100 0.0007402 0.0007586 0.0001613 8.979e-05         0 0.0009961
 5  7       8192     3168963  0.001526  2.076e+09  100  0.001032  0.001033 0.0003332 0.0001558         0  0.001534
 5  7      12288     4743603  0.002829  1.677e+09  100  0.001518  0.001629  0.000881 0.0003144         0  0.002846
 5  7      16384     6298803  0.004362  1.444e+09  100  0.002167  0.002306  0.001479 0.0005705         0  0.004352
 5  7      24576     9428643  0.007162  1.317e+09  100  0.003198  0.003398  0.002664  0.001091         0  0.007106
 5  7      32768    12519843  0.009977  1.255e+09  100  0.004424  0.004614  0.003793  0.001559         0  0.009979
 5  7      49152    18740883   0.01499   1.25e+09  100  0.006519  0.006726  0.005929  0.002321         0   0.01497
 5  7      65536    24961923   0.02031  1.229e+09  100  0.008862  0.009089  0.008038  0.003168         0   0.02029
 5  7      98304    37404003   0.03042   1.23e+09  100   0.01298   0.01326   0.01234  0.004793         0   0.03031
 5  7     131072    49768803   0.04108  1.211e+09  100    0.0178   0.01785   0.01687  0.006328         0   0.04072
 5  7     196608    74575683   0.06084  1.226e+09  100   0.02599   0.02618   0.02546  0.009164         0   0.06062
 5  7     262144    99228483   0.08095  1.226e+09  100    0.0347   0.03526   0.03378   0.01186         0   0.08113
 5  7     393216   148688163     0.121  1.229e+09  100   0.05139   0.05221   0.05128   0.01742         0    0.1209
}\tableBasic
\pgfplotstableread{
 5  7         48       21483 5.872e-05  3.658e+08  100 5.087e-05 5.788e-05
 5  7         64       27783 5.873e-05  4.731e+08  100 5.159e-05 5.884e-05
 5  7         96       41013 8.247e-05  4.973e+08  100 7.315e-05 6.066e-05
 5  7        128       54243 6.055e-05  8.958e+08  100 5.315e-05 5.985e-05
 5  7        192       80703 6.217e-05  1.298e+09  100 5.451e-05 6.181e-05
 5  7        256      105903 6.311e-05  1.678e+09  100 5.576e-05 6.289e-05
 5  7        384      157563 6.497e-05  2.425e+09  100 5.676e-05 6.426e-05
 5  7        512      206763 0.0001156  1.789e+09  100 0.0001063 0.0001158
 5  7        768      307623 0.0001152  2.669e+09  100 0.0001052 0.0001157
 5  7       1024      408483  0.000164   2.49e+09  100 0.0001504  0.000164
 5  7       1536      610203 0.0002111   2.89e+09  100 0.0001925 0.0002071
 5  7       2048      807003 0.0003144  2.566e+09  100 0.0002919 0.0003148
 5  7       3072     1205523 0.0004063  2.967e+09  100  0.000366 0.0004074
 5  7       4096     1594323 0.0005711  2.792e+09  100 0.0005145 0.0005684
 5  7       6144     2381643 0.0008443  2.821e+09  100 0.0007397 0.0008351
 5  7       8192     3168963  0.001198  2.646e+09  100  0.001053  0.001193
 5  7      12288     4743603  0.001815  2.614e+09  100  0.001516   0.00181
 5  7      16384     6298803  0.002477  2.543e+09  100  0.002136  0.002474
 5  7      24576     9428643  0.003856  2.445e+09  100  0.003207  0.003834
 5  7      32768    12519843  0.005314  2.356e+09  100  0.004448  0.005313
 5  7      49152    18740883  0.007969  2.352e+09  100  0.006505  0.007969
 5  7      65536    24961923    0.0109  2.291e+09  100  0.008857   0.01088
 5  7      98304    37404003   0.01603  2.334e+09  100   0.01302   0.01604
 5  7     131072    49768803   0.02168  2.295e+09  100   0.01749   0.02165
 5  7     196608    74575683   0.03159  2.361e+09  100   0.02576    0.0316
 5  7     262144    99228483   0.04271  2.323e+09  100   0.03486   0.04281
 5  7     393216   148688163   0.06297  2.361e+09  100   0.05175    0.0629
}\tableMerged
\pgfplotstableread{
 5  7         48       21483 7.251e-05  2.963e+08  100 5.877e-05
 5  7         64       27783 7.361e-05  3.774e+08  100 5.967e-05
 5  7         96       41013 7.729e-05  5.306e+08  100 6.266e-05
 5  7        128       54243 7.871e-05  6.892e+08  100 6.282e-05
 5  7        192       80703 7.836e-05   1.03e+09  100 6.476e-05
 5  7        256      105903 8.233e-05  1.286e+09  100 6.596e-05
 5  7        384      157563 8.701e-05  1.811e+09  100 6.994e-05
 5  7        512      206763 0.0001423  1.453e+09  100 0.0001199
 5  7        768      307623 0.0001398  2.201e+09  100 0.0001123
 5  7       1024      408483 0.0002005  2.037e+09  100 0.0001611
 5  7       1536      610203 0.0002583  2.362e+09  100  0.000207
 5  7       2048      807003  0.000405  1.993e+09  100 0.0002971
 5  7       3072     1205523 0.0005783  2.085e+09  100 0.0003761
 5  7       4096     1594323 0.0008417  1.894e+09  100 0.0005167
 5  7       6144     2381643  0.001745  1.365e+09  100 0.0007466
 5  7       8192     3168963  0.002896  1.094e+09  100  0.001032
 5  7      12288     4743603  0.004992  9.502e+08  100  0.001544
 5  7      16384     6298803  0.007066  8.915e+08  100  0.002163
 5  7      24576     9428643   0.01093  8.629e+08  100  0.003286
 5  7      32768    12519843   0.01464  8.552e+08  100  0.004453
 5  7      49152    18740883   0.02194  8.543e+08  100  0.006644
 5  7      65536    24961923   0.02933   8.51e+08  100  0.008917
 5  7      98304    37404003   0.04386  8.528e+08  100   0.01329
 5  7     131072    49768803    0.0584  8.523e+08  100   0.01777
 5  7     196608    74575683   0.08746  8.526e+08  100   0.02649
 5  7     262144    99228483    0.1167  8.504e+08  100   0.03535
 5  7     393216   148688163    0.1744  8.524e+08  100   0.05311
}\tablePipelined
\pgfplotstableread{
 5  7         48       21483 5.915e-05  3.632e+08  100 5.095e-05  7.09e-06 6.197e-07  5.899e-05
 5  7         64       27783 6.003e-05  4.628e+08  100 5.187e-05  9.47e-06 7.733e-07  6.036e-05
 5  7         96       41013 6.068e-05  6.759e+08  100 5.368e-05 1.406e-05 1.077e-06  6.046e-05
 5  7        128       54243 6.475e-05  8.378e+08  100 5.309e-05 1.975e-05 1.396e-06  6.381e-05
 5  7        192       80703 6.295e-05  1.282e+09  100  5.44e-05 2.834e-05 2.017e-06  6.399e-05
 5  7        256      105903 6.601e-05  1.604e+09  100 5.529e-05 3.821e-05 2.668e-06   6.61e-05
 5  7        384      157563  6.76e-05  2.331e+09  100 5.577e-05  5.68e-05 3.847e-06  6.705e-05
 5  7        512      206763 0.0001211  1.707e+09  100 0.0001046 0.0001061 5.197e-06  0.0001208
 5  7        768      307623 0.0001203  2.557e+09  100 0.0001043 0.0001057 7.732e-06  0.0001202
 5  7       1024      408483 0.0001741  2.346e+09  100 0.0001503 0.0001548 1.131e-05  0.0001732
 5  7       1536      610203 0.0002353  2.594e+09  100 0.0001935 0.0001989 2.435e-05  0.0002244
 5  7       2048      807003 0.0003646  2.214e+09  100 0.0002904 0.0003088 3.909e-05  0.0003646
 5  7       3072     1205523 0.0004985  2.418e+09  100 0.0003625 0.0003819 9.749e-05  0.0004964
 5  7       4096     1594323 0.0007448  2.141e+09  100 0.0005005 0.0005335  0.000172  0.0007421
 5  7       6144     2381643  0.001492  1.596e+09  100 0.0008931 0.0008416 0.0005732   0.001486
 5  7       8192     3168963  0.002348  1.349e+09  100  0.001243  0.001223  0.001009   0.002338
 5  7      12288     4743603  0.003725  1.274e+09  100  0.001989  0.001702  0.001915   0.003704
 5  7      16384     6298803  0.005209  1.209e+09  100  0.002166  0.002422  0.002667    0.00519
 5  7      24576     9428643   0.00787  1.198e+09  100  0.003245  0.003643   0.00405   0.007887
 5  7      32768    12519843   0.01094  1.144e+09  100  0.004462  0.004837  0.005697    0.01095
 5  7      49152    18740883   0.01585  1.183e+09  100  0.006503  0.007351   0.00823    0.01582
 5  7      65536    24961923   0.02208  1.131e+09  100  0.008821  0.009298   0.01237    0.02212
 5  7      98304    37404003    0.0317   1.18e+09  100   0.01296   0.01436   0.01678    0.03132
 5  7     131072    49768803    0.0443  1.123e+09  100   0.01751   0.01824    0.0252    0.04411
 5  7     196608    74575683   0.06304  1.183e+09  100   0.02575   0.02819   0.03384    0.06422
 5  7     262144    99228483   0.08773  1.131e+09  100    0.0348   0.03595   0.04973    0.08797
 5  7     393216   148688163    0.1205  1.234e+09  100   0.05151    0.0596   0.05894     0.1214
}\tablePipelinedMerged
\pgfplotstableread{
 5  7         48       21483  7.07e-05  3.039e+08   96 5.117e-05 6.765e-06 4.341e-05  8.48e-06 1.945e-07 1.063e-05  7.091e-05
 5  7         64       27783 7.236e-05   3.84e+08   96 5.238e-05 9.094e-06 4.268e-05  8.04e-06 2.098e-07  1.11e-05   7.23e-05
 5  7         96       41013 7.347e-05  5.582e+08   96 5.381e-05 1.372e-05 3.947e-05 7.725e-06 2.627e-07 1.105e-05  7.351e-05
 5  7        128       54243  7.33e-05    7.4e+08   96 5.322e-05 1.798e-05 3.521e-05 7.623e-06 2.949e-07 1.095e-05  7.318e-05
 5  7        192       80703 7.535e-05  1.071e+09   96 5.456e-05 2.731e-05 2.766e-05 7.229e-06 3.742e-07 1.143e-05  7.537e-05
 5  7        256      105903 7.659e-05  1.383e+09   96 5.542e-05 3.668e-05  1.98e-05 6.853e-06 4.512e-07 1.148e-05  7.718e-05
 5  7        384      157563 7.719e-05  2.041e+09   96 5.608e-05 5.555e-05 2.863e-06 5.241e-06 6.059e-07 1.158e-05  7.622e-05
 5  7        512      206763 0.0001446   1.43e+09   96 0.0001058 0.0001048 5.124e-06 9.958e-06 8.881e-07 2.169e-05  0.0001442
 5  7        768      307623 0.0001441  2.135e+09   96 0.0001053  0.000104   5.1e-06 9.949e-06 1.172e-06 2.133e-05  0.0001451
 5  7       1024      408483 0.0002142  1.907e+09   96  0.000149 0.0001509 8.165e-06 1.849e-05 1.952e-06  3.12e-05  0.0002131
 5  7       1536      610203  0.000305  2.001e+09   96 0.0002429 0.0002073 2.013e-05 2.184e-05 5.926e-06 4.424e-05  0.0002852
 5  7       2048      807003  0.000444  1.818e+09   96 0.0002811 0.0002994 3.006e-05 2.903e-05 1.065e-05 6.708e-05  0.0004437
 5  7       3072     1205523 0.0006843  1.762e+09   96 0.0003619 0.0003851 7.415e-05 7.436e-05 4.574e-05 9.211e-05  0.0006823
 5  7       4096     1594323  0.001016   1.57e+09   96 0.0004996 0.0005353 0.0001218 0.0001324 7.951e-05 0.0001273   0.001017
 5  7       6144     2381643  0.001533  1.554e+09   96 0.0007321 0.0007714 0.0001972 0.0002402 0.0001217 0.0001737   0.001535
 5  7       8192     3168963  0.002135  1.484e+09   96  0.001034  0.001089 0.0002664 0.0003428 0.0001611  0.000236   0.002126
 5  7      12288     4743603  0.003143  1.509e+09   96  0.001557  0.001575 0.0003959  0.000546 0.0002411 0.0003287   0.003139
 5  7      16384     6298803  0.004355  1.446e+09   96  0.002131  0.002173 0.0005169 0.0007454 0.0003213 0.0004404    0.00436
 5  7      24576     9428643  0.006529  1.444e+09   96  0.003251   0.00324 0.0007706  0.001142 0.0004825 0.0006408    0.00652
 5  7      32768    12519843  0.008792  1.424e+09   96  0.004424  0.004415 0.0009985  0.001532 0.0006452 0.0008773   0.008775
 5  7      49152    18740883   0.01302   1.44e+09   96  0.006559  0.006542  0.001531  0.002315 0.0009641   0.00127    0.01301
 5  7      65536    24961923    0.0174  1.434e+09   96  0.008841  0.008847  0.001991  0.003088  0.001286  0.001705    0.01742
 5  7      98304    37404003   0.02583  1.448e+09   96   0.01296   0.01305  0.002964  0.004646  0.001917  0.002515     0.0258
 5  7     131072    49768803   0.03451  1.442e+09   96   0.01747   0.01752  0.003894  0.006195  0.002547  0.003363    0.03448
 5  7     196608    74575683   0.05116  1.458e+09   96   0.02585   0.02589  0.005834  0.009251  0.003807  0.004946    0.05108
 5  7     262144    99228483   0.06851  1.448e+09   96    0.0348   0.03484  0.007665   0.01239  0.005054   0.00666    0.06861
 5  7     393216   148688163    0.1021  1.457e+09   96   0.05167   0.05171   0.01167   0.01849   0.00756  0.009835     0.1019
}\tableSstepSix
\pgfplotstableread{
 5  7         48       21483 6.766e-05  3.175e+08   92  5.05e-05 6.743e-06 6.913e-07 5.903e-05  3.03e-07 6.797e-05
 5  7         64       27783 6.871e-05  4.044e+08  100 5.201e-05 9.044e-06 8.273e-07 5.753e-05 3.791e-07 6.886e-05
 5  7         96       41013 7.067e-05  5.803e+08  100 5.343e-05 1.356e-05 1.102e-06 5.454e-05 5.547e-07 7.114e-05
 5  7        128       54243 7.134e-05  7.603e+08  100 5.346e-05 1.776e-05 1.387e-06 5.059e-05 7.095e-07 7.061e-05
 5  7        192       80703 7.207e-05   1.12e+09  100 5.443e-05 2.654e-05 1.944e-06 4.158e-05 1.043e-06 7.208e-05
 5  7        256      105903 7.522e-05  1.408e+09  100 5.574e-05 3.571e-05 2.553e-06 3.463e-05 1.347e-06 7.427e-05
 5  7        384      157563 7.764e-05   2.03e+09  100 5.605e-05 5.378e-05 3.595e-06 1.722e-05 1.987e-06 7.944e-05
 5  7        512      206763 0.0001315  1.572e+09  100 0.0001071 9.651e-05 4.621e-06 2.669e-05 2.597e-06 0.0001312
 5  7        768      307623 0.0001325  2.322e+09  100 0.0001057 9.997e-05 6.765e-06 2.072e-05 3.849e-06 0.0001329
 5  7       1024      408483 0.0001836  2.225e+09  100 0.0001495 0.0001435 8.827e-06 2.492e-05 5.145e-06 0.0001921
 5  7       1536      610203 0.0002368  2.577e+09  100 0.0001922 0.0001865 1.321e-05 2.796e-05 7.832e-06 0.0002411
 5  7       2048      807003 0.0003525  2.289e+09  100 0.0002875 0.0002819  1.89e-05 3.939e-05 1.055e-05 0.0003527
 5  7       3072     1205523 0.0004615  2.612e+09  100 0.0003688 0.0003615 3.719e-05 4.311e-05 1.653e-05 0.0004651
 5  7       4096     1594323 0.0006511  2.449e+09  100 0.0005158 0.0004943 5.956e-05 7.022e-05 2.319e-05  0.000656
 5  7       6144     2381643  0.001056  2.256e+09  100 0.0007397 0.0007448 0.0001613 0.0001082 3.619e-05   0.00106
 5  7       8192     3168963   0.00169  1.875e+09  100  0.001059  0.001034 0.0003558 0.0002218 7.429e-05  0.001682
 5  7      12288     4743603  0.003135  1.513e+09  100  0.001534  0.001588 0.0009235 0.0004359 0.0001813  0.003165
 5  7      16384     6298803  0.004986  1.263e+09  100  0.002135  0.002215   0.00156 0.0008286 0.0003743   0.00497
 5  7      24576     9428643  0.008571    1.1e+09  100  0.003301  0.003334  0.002705  0.001637 0.0008848  0.008543
 5  7      32768    12519843   0.01203   1.04e+09  100  0.004492  0.004593   0.00374  0.002369  0.001318   0.01205
 5  7      49152    18740883   0.01836  1.021e+09  100  0.006511  0.006703  0.005939  0.003659   0.00204   0.01852
 5  7      65536    24961923   0.02505  9.964e+08  100  0.008915  0.009068  0.008029  0.005059  0.002875   0.02513
 5  7      98304    37404003   0.03756  9.959e+08  100   0.01298   0.01327   0.01247  0.007333  0.004465   0.03782
 5  7     131072    49768803   0.05053  9.849e+08  100   0.01761   0.01782   0.01674  0.009827  0.006115   0.05046
 5  7     196608    74575683   0.07594   9.82e+08  100   0.02604    0.0262   0.02557   0.01485  0.009283   0.07556
 5  7     262144    99228483    0.1012  9.807e+08  100   0.03471   0.03523    0.0342   0.01921   0.01248    0.1012
 5  7     393216   148688163    0.1515  9.815e+08  100   0.05151   0.05213   0.05149   0.02896   0.01883     0.151
}\tablePrec
\pgfplotstableread{
 5  7         48       21483 7.218e-05  2.976e+08   92 5.144e-05  7.21e-05
 5  7         64       27783 7.359e-05  3.775e+08  100 5.199e-05  7.39e-05
 5  7         96       41013 7.474e-05  5.488e+08  100 5.369e-05 7.505e-05
 5  7        128       54243 7.476e-05  7.255e+08  100 5.318e-05  7.46e-05
 5  7        192       80703 7.578e-05  1.065e+09  100 5.459e-05 7.591e-05
 5  7        256      105903 7.665e-05  1.382e+09  100 5.598e-05 7.624e-05
 5  7        384      157563 7.862e-05  2.004e+09  100 5.671e-05 7.816e-05
 5  7        512      206763 0.0001411  1.465e+09  100  0.000107 0.0001403
 5  7        768      307623 0.0001405  2.189e+09  100 0.0001059 0.0001405
 5  7       1024      408483 0.0002008  2.034e+09  100 0.0001483 0.0002058
 5  7       1536      610203 0.0002592  2.354e+09  100 0.0001945 0.0002596
 5  7       2048      807003 0.0003867  2.087e+09  100 0.0002906 0.0003872
 5  7       3072     1205523 0.0004993  2.414e+09  100 0.0003652 0.0004994
 5  7       4096     1594323 0.0006902   2.31e+09  100 0.0005054  0.000703
 5  7       6144     2381643  0.001004  2.373e+09  100 0.0007382  0.001013
 5  7       8192     3168963  0.001411  2.245e+09  100  0.001045    0.0014
 5  7      12288     4743603  0.002087  2.273e+09  100  0.001534  0.002112
 5  7      16384     6298803  0.002826  2.229e+09  100  0.002127  0.002852
 5  7      24576     9428643  0.004345   2.17e+09  100  0.003259  0.004344
 5  7      32768    12519843  0.005987  2.091e+09  100  0.004445  0.005958
 5  7      49152    18740883  0.008896  2.107e+09  100  0.006502  0.008916
 5  7      65536    24961923   0.01214  2.057e+09  100  0.008855   0.01217
 5  7      98304    37404003    0.0178  2.101e+09  100   0.01316   0.01787
 5  7     131072    49768803   0.02408  2.067e+09  100   0.01765   0.02408
 5  7     196608    74575683   0.03526  2.115e+09  100   0.02602   0.03532
 5  7     262144    99228483   0.04765  2.082e+09  100   0.03485   0.04766
 5  7     393216   148688163   0.06986  2.128e+09  100   0.05166   0.07015
}\tablePrecMerged
\pgfplotstableread{
1032192 0.0259246   0.02379    9.51971e-06 9.55359e-06
1572864 0.025283    0.0236906  8.04214e-06 7.6666e-06
2654208 0.028228    0.0277583  8.82985e-06 8.79345e-06
2654208 0.0271747   0.0270058  8.75329e-06 8.83457e-06
3686400 0.0294586   0.0291244  9.69824e-06 9.30083e-06
4055040 0.0296504   0.0297067  9.54709e-06 9.45379e-06
7667712 0.0372057   0.0360788  1.18555e-05 1.2154e-05
9633792 0.0376983   0.0402619  1.19804e-05 1.24545e-05
12902400 0.0404851  0.0396929  1.35992e-05 1.33149e-05
16711680 0.0431973  0.0437568  1.49334e-05 1.45481e-05
25214976 0.0496373  0.0487717  1.69853e-05 1.76304e-05
36126720 0.0549977  0.054621   2.01436e-05 2.35628e-05
43524096 0.0610833  0.0580236  2.25846e-05 2.35914e-05
58982400 0.0634469  0.0644405  2.81333e-05 2.97759e-05
77635584 0.072777   0.0697268  3.14862e-05 3.64926e-05
110592000 0.0836097 0.0825371  4.37492e-05 4.85225e-05
142737408 0.0962273 0.0938463  4.74802e-05 5.23267e-05
191102976 0.107358  0.107509   5.73004e-05 6.18598e-05
255590400 0.125378  0.130643   6.91162e-05 6.90599e-05
333053952 0.143601  0.148159   8.5057e-05  8.60618e-05
462422016 0.186749  0.187943   0.000103798 0.000100206
575717376 0.222248  0.227608   0.00011872  0.000116279
798941184 0.276447  0.303734   0.000156746 0.000147692
1073479680 0.491618 0.427955   0.000183989 0.000188091
1404641280 0.536598 0.559509   0.000236947 0.000252809
1943764992 0.845672 0.844888   0.000367506 0.000389611
2544697344 1.28394  1.30799    0.000441533 0.000466827
3401687040 1.97664  1.96237    0.00085941  0.000789641
4518838272 2.76386  2.75689    0.00108581  0.00109494
6121635840 3.66531  3.64667    0.00127093  0.00122633
8193540096 4.98582  4.98554    0.00174704  0.00172956
10842587136 6.53764 6.55618    0.00228824  0.00231498
14574256128 8.85539 8.79769    0.00319318  0.00314264
19421724672 11.7459 11.7025    0.00416326  0.00423821
25515294720 15.3294 15.4238    0.00547681  0.00564711
33760075776 20.2924 20.0839    0.00788431  0.00755496
45625638912 27.1231 27.005     0.00970359  0.00985139
60976889856 35.6069 35.6785    0.0125614   0.0127891
80920166400 46.9139 46.8926    0.0163776   0.0165138
108031131648 62.8125 62.0884   0.0212391   0.0214238
}\tableFiniteDifference
\pgfplotstableread{
 5  7         48       21483 7.162e-05      3e+08   92 4.889e-05 7.106e-05
 5  7         64       27783 7.335e-05  3.788e+08  100  5.07e-05 7.368e-05
 5  7         96       41013 7.599e-05  5.397e+08  100 5.314e-05 7.793e-05
 5  7        128       54243 7.552e-05  7.183e+08  100 5.422e-05 7.616e-05
 5  7        192       80703 7.769e-05  1.039e+09  100 5.458e-05 7.803e-05
 5  7        256      105903 7.889e-05  1.342e+09  100  5.72e-05 7.889e-05
 5  7        384      157563 8.019e-05  1.965e+09  100 5.676e-05 8.052e-05
 5  7        512      206763 0.0001419  1.457e+09  100  0.000105 0.0001406
 5  7        768      307623 0.0001391  2.212e+09  100 9.659e-05 0.0001377
 5  7       1024      408483 0.0002015  2.027e+09  100 0.0001537 0.0002109
 5  7       1536      610203 0.0002718  2.245e+09  100 0.0001983 0.0002837
 5  7       2048      807003 0.0004147  1.946e+09  100 0.0003107 0.0004117
 5  7       3072     1205523 0.0005539  2.177e+09  100 0.0004034 0.0005571
 5  7       4096     1594323 0.0008291  1.923e+09  100 0.0006073 0.0008345
 5  7       6144     2381643  0.001377   1.73e+09  100 0.0009646  0.001375
 5  7       8192     3168963  0.002028  1.563e+09  100  0.001404  0.002008
 5  7      12288     4743603  0.003179  1.492e+09  100  0.002191  0.003182
 5  7      16384     6298803  0.004407  1.429e+09  100  0.003043  0.004415
 5  7      24576     9428643  0.006715  1.404e+09  100  0.004611  0.006743
 5  7      32768    12519843  0.009185  1.363e+09  100  0.006311   0.00916
 5  7      49152    18740883    0.0137  1.368e+09  100  0.009277   0.01375
 5  7      65536    24961923   0.01844  1.353e+09  100   0.01247   0.01856
 5  7      98304    37404003   0.02745  1.363e+09  100   0.01845   0.02743
 5  7     131072    49768803   0.03686   1.35e+09  100   0.02473   0.03682
 5  7     196608    74575683   0.05469  1.364e+09  100   0.03647   0.05482
 5  7     262144    99228483   0.07405   1.34e+09  100   0.04888   0.07375
 5  7     393216   148688163    0.1098  1.354e+09  100   0.07247    0.1099
}\tablePrecMergedMVBasic
\pgfplotstableread{
 5  6         48       21483 6.038e-05  3.558e+08   86 3.736e-05 6.022e-05
 5  6         64       27783 6.197e-05  4.483e+08   83 3.975e-05   6.2e-05
 5  6         96       41013 6.476e-05  6.333e+08  100 4.177e-05 6.508e-05
 5  6        128       54243 6.421e-05  8.448e+08  100 4.144e-05 6.454e-05
 5  6        192       80703 6.653e-05  1.213e+09  100 4.378e-05 6.665e-05
 5  6        256      105903 6.758e-05  1.567e+09  100  4.57e-05  6.78e-05
 5  6        384      157563 6.977e-05  2.258e+09  100 4.621e-05 6.903e-05
 5  6        512      206763 0.0001138  1.817e+09  100 7.727e-05 0.0001138
 5  6        768      307623 0.0001111  2.768e+09  100 7.184e-05 0.0001113
 5  6       1024      408483 0.0001535  2.662e+09  100 0.0001031 0.0001543
 5  6       1536      610203 0.0001953  3.125e+09  100 0.0001239 0.0001943
 5  6       2048      807003 0.0002866  2.815e+09  100 0.0001792 0.0002854
 5  6       3072     1205523 0.0003637  3.315e+09  100  0.000219 0.0003711
 5  6       4096     1594323 0.0005032  3.169e+09  100 0.0002934 0.0005045
 5  6       6144     2381643 0.0007142  3.335e+09  100 0.0004216 0.0007168
 5  6       8192     3168963 0.0009599  3.301e+09  100 0.0005966 0.0009686
 5  6      12288     4743603  0.001461  3.246e+09  100  0.000843  0.001453
 5  6      16384     6298803  0.002068  3.046e+09  100  0.001209  0.002065
 5  6      24576     9428643  0.003293  2.863e+09  100  0.001881  0.003299
 5  6      32768    12519843  0.004589  2.728e+09  100  0.002663  0.005238
 5  6      49152    18740883  0.007053  2.657e+09  100  0.004028  0.007044
 5  6      65536    24961923  0.009659  2.584e+09  100  0.005407  0.009661
 5  6      98304    37404003    0.0143  2.615e+09  100  0.007958    0.0143
 5  6     131072    49768803   0.01938  2.568e+09  100   0.01081    0.0193
 5  6     196608    74575683   0.02854  2.613e+09  100   0.01584   0.02857
 5  6     262144    99228483   0.03861   2.57e+09  100   0.02152   0.03869
 5  6     393216   148688163   0.05719    2.6e+09  100   0.03142   0.05719
}\tablePrecMergedMVCart
\pgfplotstableread{
 5  7         24       11253 6.068e-05  1.855e+08   74 4.324e-05 4.491e-05 4.245e-07 1.419e-05 1.812e-07
 5  7         32       14553 6.384e-05   2.28e+08   85 4.598e-05 4.731e-05 4.986e-07 1.483e-05  2.24e-07
 5  7         48       21483 6.732e-05  3.191e+08   92  4.82e-05 5.013e-05  6.78e-07  1.52e-05 3.105e-07
 5  7         64       27783 6.891e-05  4.032e+08  100 4.976e-05 5.154e-05 8.083e-07 1.523e-05 3.988e-07
 5  7         96       41013 7.537e-05  5.442e+08  100 5.354e-05 5.516e-05 1.112e-06 1.743e-05 5.745e-07
 5  7        128       54243 7.287e-05  7.443e+08  100 5.319e-05 5.512e-05 1.401e-06 1.457e-05 7.224e-07
 5  7        192       80703 7.556e-05  1.068e+09  100 5.491e-05 5.722e-05 2.051e-06 1.422e-05 1.054e-06
 5  7        256      105903 8.254e-05  1.283e+09  100 5.701e-05 5.853e-05 2.627e-06 1.883e-05 1.376e-06
 5  7        384      157563 7.842e-05  2.009e+09  100 5.626e-05 5.971e-05 3.743e-06 1.185e-05  2.02e-06
 5  7        512      206763 0.0001298  1.594e+09  100  0.000102 0.0001037 5.076e-06 1.711e-05 2.665e-06
 5  7        768      307623 0.0001342  2.292e+09  100 9.712e-05 0.0001038  7.99e-06   1.7e-05 3.963e-06
 5  7       1024      408483 0.0002018  2.024e+09  100 0.0001556  0.000157 1.305e-05 2.446e-05 5.267e-06
 5  7       1536      610203 0.0002583  2.362e+09  100 0.0002046 0.0002002 2.342e-05 2.455e-05  7.83e-06
 5  7       2048      807003 0.0004019  2.008e+09  100 0.0003053 0.0003149 3.491e-05 3.843e-05 1.083e-05
 5  7       3072     1205523 0.0005851   2.06e+09  100 0.0004087 0.0004481 6.488e-05 5.064e-05 1.869e-05
 5  7       4096     1594323 0.0008958   1.78e+09  100 0.0006094 0.0006828 0.0001108 7.316e-05 2.594e-05
 5  7       6144     2381643  0.001524  1.563e+09  100 0.0009639  0.001126 0.0002338 0.0001204 3.984e-05
 5  7       8192     3168963  0.002287  1.385e+09  100  0.001377  0.001611 0.0003952 0.0002034 7.313e-05
 5  7      12288     4743603  0.004074  1.164e+09  100  0.002183  0.002478 0.0008887 0.0005212 0.0001806
 5  7      16384     6298803  0.006059  1.039e+09  100  0.003042  0.003325  0.001526 0.0008435 0.0003568
 5  7      24576     9428643  0.009996  9.432e+08  100  0.004631  0.004837   0.00267   0.00162 0.0008594
 5  7      32768    12519843   0.01382  9.057e+08  100  0.006276  0.006416   0.00372   0.00237  0.001305
 5  7      49152    18740883   0.02101   8.92e+08  100  0.009295  0.009405  0.005879  0.003668  0.002041
 5  7      65536    24961923   0.02848  8.766e+08  100   0.01242   0.01252  0.008071  0.005005  0.002863
 5  7      98304    37404003   0.04276  8.748e+08  100   0.01841   0.01848   0.01235  0.007429  0.004482
 5  7     131072    49768803   0.05729  8.687e+08  100   0.02464   0.02467   0.01666  0.009837  0.006087
 5  7     196608    74575683   0.08607  8.665e+08  100   0.03656   0.03681   0.02524   0.01464  0.009328
 5  7     262144    99228483    0.1148  8.645e+08  100   0.04885   0.04898   0.03395   0.01914   0.01265
 5  7     393216   148688163    0.1723  8.628e+08  100   0.07265   0.07296   0.05167    0.0282   0.01943
}\tablePrecMVBasic
\pgfplotstableread{
 5  6         32       14553 5.229e-05  2.783e+08   69 3.475e-05 3.604e-05 5.023e-07 1.437e-05 2.236e-07
 5  6         48       21483 5.501e-05  3.905e+08   86 3.787e-05 3.849e-05 6.576e-07 1.446e-05  3.12e-07
 5  6         64       27783 5.626e-05  4.938e+08   83 3.868e-05 4.004e-05 7.963e-07 1.406e-05 3.895e-07
 5  6         96       41013 6.067e-05   6.76e+08  100 4.221e-05 4.393e-05 1.105e-06 1.407e-05 5.567e-07
 5  6        128       54243 6.054e-05   8.96e+08  100 4.307e-05 4.352e-05 1.384e-06 1.393e-05 7.236e-07
 5  6        192       80703  6.15e-05  1.312e+09  100 4.333e-05 4.431e-05 1.982e-06 1.312e-05 1.053e-06
 5  6        256      105903 6.416e-05  1.651e+09  100   4.5e-05  4.65e-05 2.558e-06 1.266e-05 1.368e-06
 5  6        384      157563   6.6e-05  2.387e+09  100 4.586e-05 4.812e-05 3.706e-06 1.109e-05 2.013e-06
 5  6        512      206763 0.0001001  2.066e+09  100 7.277e-05 7.632e-05 4.748e-06 1.535e-05 2.617e-06
 5  6        768      307623 0.0001023  3.008e+09  100 7.144e-05 7.671e-05 6.901e-06 1.366e-05 3.854e-06
 5  6       1024      408483 0.0001385   2.95e+09  100 0.0001045 0.0001056 9.263e-06 1.724e-05 5.118e-06
 5  6       1536      610203 0.0001699  3.592e+09  100 0.0001256 0.0001273 1.414e-05 1.939e-05  7.65e-06
 5  6       2048      807003  0.000247  3.267e+09  100 0.0001801 0.0001876  2.06e-05  2.68e-05  1.02e-05
 5  6       3072     1205523 0.0003257  3.702e+09  100  0.000218 0.0002333 4.056e-05 3.384e-05 1.551e-05
 5  6       4096     1594323 0.0004944  3.225e+09  100 0.0002905 0.0003269 8.566e-05 5.667e-05 2.189e-05
 5  6       6144     2381643 0.0007178  3.318e+09  100 0.0004222 0.0004374 0.0001516 9.069e-05 3.466e-05
 5  6       8192     3168963  0.001146  2.766e+09  100 0.0005827 0.0006112 0.0002979  0.000165 6.598e-05
 5  6      12288     4743603  0.002475  1.916e+09  100 0.0008473 0.0009211 0.0009414 0.0004217 0.0001853
 5  6      16384     6298803  0.003962   1.59e+09  100  0.001202  0.001283  0.001579 0.0007252 0.0003662
 5  6      24576     9428643  0.007221  1.306e+09  100   0.00188  0.002008  0.002725  0.001594 0.0008834
 5  6      32768    12519843   0.01023  1.224e+09  100  0.002689  0.002799  0.003765  0.002326  0.001328
 5  6      49152    18740883   0.01573  1.191e+09  100   0.00398  0.004065  0.005924  0.003672  0.002052
 5  6      65536    24961923   0.02142  1.165e+09  100  0.005393  0.005485  0.008093  0.004946  0.002876
 5  6      98304    37404003   0.03241  1.154e+09  100  0.007972  0.008094   0.01241  0.007386  0.004493
 5  6     131072    49768803   0.04353  1.143e+09  100   0.01081   0.01092   0.01668  0.009781   0.00611
 5  6     196608    74575683   0.06502  1.147e+09  100   0.01586   0.01594    0.0252   0.01453    0.0093
 5  6     262144    99228483   0.08699  1.141e+09  100   0.02133    0.0215   0.03374   0.01919    0.0125
 5  6     393216   148688163    0.1298  1.145e+09  100   0.03138   0.03163   0.05099   0.02819   0.01892
}\tablePrecMVCart
\pgfplotstableread{
 5  7         24       11253 9.823e-05  1.146e+08   74 7.758e-05
 5  7         32       14553 9.959e-05  1.461e+08   85 7.732e-05
 5  7         48       21483 0.0001049  2.048e+08   92 8.077e-05
 5  7         64       27783 0.0001067  2.603e+08  100 8.511e-05
 5  7         96       41013 0.0001141  3.594e+08  100 8.897e-05
 5  7        128       54243  0.000115  4.716e+08  100 9.324e-05
 5  7        192       80703 0.0001157  6.973e+08  100 9.119e-05
 5  7        256      105903 0.0001178  8.994e+08  100 9.375e-05
 5  7        384      157563 0.0001228  1.283e+09  100  9.19e-05
 5  7        512      206763 0.0001223  1.691e+09  100 9.536e-05
 5  7        768      307623 0.0001309   2.35e+09  100 0.0001003
 5  7       1024      408483 0.0001272  3.211e+09  100 9.621e-05
 5  7       1536      610203 0.0002175  2.805e+09  100 0.0001683
 5  7       2048      807003 0.0002252  3.584e+09  100 0.0001771
 5  7       3072     1205523 0.0003167  3.806e+09  100 0.0002527
 5  7       4096     1594323 0.0003864  4.126e+09  100  0.000316
 5  7       6144     2381643 0.0005927  4.018e+09  100  0.000497
 5  7       8192     3168963 0.0007247  4.373e+09  100 0.0006311
 5  7      12288     4743603  0.001099  4.316e+09  100 0.0009554
 5  7      16384     6298803  0.001424  4.424e+09  100  0.001238
 5  7      24576     9428643  0.002088  4.516e+09  100  0.001815
 5  7      32768    12519843  0.002817  4.444e+09  100  0.002448
 5  7      49152    18740883  0.004593  4.081e+09  100  0.003628
 5  7      65536    24961923  0.006426  3.884e+09  100  0.004904
 5  7      98304    37404003   0.01039    3.6e+09  100  0.007595
 5  7     131072    49768803    0.0139   3.58e+09  100    0.0104
 5  7     196608    74575683   0.02124  3.511e+09  100    0.0158
 5  7     262144    99228483   0.02767  3.586e+09  100   0.02104
 5  7     393216   148688163   0.04147  3.586e+09  100   0.03125
 5  7     524288   198147843   0.05426  3.652e+09  100   0.04149
 5  7     786432   297067203   0.08093  3.671e+09  100   0.06172
 5  7    1048576   395678403    0.1067   3.71e+09  100   0.08148
 5  7    1572864   593208963    0.1604  3.698e+09  100    0.1197
}\tablePrecMergedAMD
\pgfplotstableread{
 p  q      cells        dofs  timeCGit throughput itCG    timeMV
 5  7         12        5808   5.6e-05  1.037e+08   58 4.198e-05
 5  7         16        7623 8.027e-05  9.497e+07   64 5.931e-05
 5  7         24       11253 8.488e-05  1.326e+08   74 6.111e-05
 5  7         32       14553  8.49e-05  1.714e+08   85 6.244e-05
 5  7         48       21483 9.048e-05  2.374e+08   92 6.671e-05
 5  7         64       27783 9.298e-05  2.988e+08  100 6.888e-05
 5  7         96       41013 0.0001006  4.079e+08  100 7.478e-05
 5  7        128       54243 9.773e-05   5.55e+08  100 7.337e-05
 5  7        192       80703 0.0001045  7.724e+08  100 7.436e-05
 5  7        256      105903 0.0001048   1.01e+09  100 7.933e-05
 5  7        384      157563 0.0001073  1.468e+09  100 8.221e-05
 5  7        512      206763 0.0001106   1.87e+09  100 8.263e-05
 5  7        768      307623 0.0001223  2.516e+09  100 9.136e-05
 5  7       1024      408483 0.0001172  3.486e+09  100 8.385e-05
 5  7       1536      610203 0.0001928  3.164e+09  100 0.0001497
 5  7       2048      807003 0.0001938  4.163e+09  100 0.0001495
 5  7       3072     1205523 0.0002755  4.375e+09  100 0.0002248
 5  7       4096     1594323 0.0003342   4.77e+09  100 0.0002751
 5  7       6144     2381643 0.0005089   4.68e+09  100  0.000401
 5  7       8192     3168963 0.0006475  4.894e+09  100 0.0005278
 5  7      12288     4743603  0.001102  4.304e+09  100 0.0008305
 5  7      16384     6298803  0.002055  3.064e+09  100  0.001259
 5  7      24576     9428643  0.004681  2.014e+09  100  0.003361
 5  7      32768    12519843   0.00642   1.95e+09  100  0.004844
 5  7      49152    18740883   0.01001  1.873e+09  100  0.007483
 5  7      65536    24961923    0.0133  1.876e+09  100   0.01009
 5  7      98304    37404003   0.02022   1.85e+09  100   0.01526
 5  7     131072    49768803    0.0266  1.871e+09  100   0.01998
 5  7     196608    74575683   0.04002  1.863e+09  100   0.03008
 5  7     262144    99228483   0.05283  1.878e+09  100   0.03946
 5  7     393216   148688163     0.079  1.882e+09  100   0.05899
 5  7     524288   198147843    0.1045  1.897e+09  100   0.07757
 5  7     786432   297067203    0.1568  1.895e+09  100    0.1162
 5  7    1048576   395678403    0.2081  1.902e+09  100    0.1538
 5  7    1572864   593208963    0.3129  1.896e+09  100    0.2306
}\tablePrecMergedMVBasicAMD
\pgfplotstableread{
 p  q      cells        dofs  timeCGit throughput itCG    timeMV
 5  6         12        5808 4.822e-05  1.204e+08   54 3.397e-05
 5  6         16        7623 6.598e-05  1.155e+08   58 4.334e-05
 5  6         24       11253 6.909e-05  1.629e+08   69 4.847e-05
 5  6         32       14553 7.089e-05  2.053e+08   74 4.806e-05
 5  6         48       21483 7.509e-05  2.861e+08   88  5.12e-05
 5  6         64       27783 7.768e-05  3.577e+08   85 5.373e-05
 5  6         96       41013 8.462e-05  4.847e+08  100 6.036e-05
 5  6        128       54243 8.388e-05  6.466e+08  100  5.77e-05
 5  6        192       80703 8.452e-05  9.549e+08  100 6.226e-05
 5  6        256      105903 8.801e-05  1.203e+09  100 6.294e-05
 5  6        384      157563 9.451e-05  1.667e+09  100 6.295e-05
 5  6        512      206763 9.393e-05  2.201e+09  100  6.66e-05
 5  6        768      307623 0.0001046   2.94e+09  100 6.644e-05
 5  6       1024      408483 9.448e-05  4.324e+09  100 6.705e-05
 5  6       1536      610203 0.0001516  4.026e+09  100  0.000111
 5  6       2048      807003 0.0001455  5.546e+09  100  0.000104
 5  6       3072     1205523 0.0002192    5.5e+09  100 0.0001531
 5  6       4096     1594323 0.0002494  6.393e+09  100 0.0001833
 5  6       6144     2381643 0.0003757  6.338e+09  100 0.0002871
 5  6       8192     3168963 0.0004551  6.964e+09  100 0.0003497
 5  6      12288     4743603 0.0007062  6.717e+09  100  0.000529
 5  6      16384     6298803 0.0008608  7.318e+09  100 0.0006836
 5  6      24576     9428643  0.001298  7.263e+09  100  0.001063
 5  6      32768    12519843  0.001757  7.124e+09  100  0.001294
 5  6      49152    18740883  0.003149  5.951e+09  100  0.001989
 5  6      65536    24961923  0.005089  4.905e+09  100  0.002758
 5  6      98304    37404003  0.009065  4.126e+09  100  0.004552
 5  6     131072    49768803    0.0123  4.047e+09  100  0.006184
 5  6     196608    74575683   0.01904  3.916e+09  100   0.00992
 5  6     262144    99228483   0.02505  3.962e+09  100   0.01351
 5  6     393216   148688163   0.03774   3.94e+09  100   0.02026
 5  6     524288   198147843   0.04916  4.031e+09  100   0.02597
 5  6     786432   297067203   0.07403  4.013e+09  100   0.03937
 5  6    1048576   395678403   0.09741  4.062e+09  100   0.05215
 5  6    1572864   593208963    0.1467  4.043e+09  100   0.07589
}\tablePrecMergedMVCartAMD
\pgfplotstableread{
 5   6          8        1331  3.79912e-05   4.2353e+07  3.14263e-05  2.54234e-05    96  1.84954e-05
 5   6         16        2541  4.29821e-05  7.07614e+07  3.59094e-05  2.88131e-05   100  2.24764e-05
 5   6         32        4851  4.43232e-05  1.27189e+08  3.81402e-05  3.10807e-05   100  2.42564e-05
 5   6         64        9261  4.99301e-05  2.16052e+08  4.28646e-05  3.67775e-05   100  2.80755e-05
 5   6        128       18081   5.1163e-05  4.13633e+08  4.37127e-05  3.80174e-05   100  2.86181e-05
 5   6        256       35301  5.32898e-05  7.85706e+08   4.4929e-05  3.95952e-05   100  3.15277e-05
 5   6        512       68921   5.6458e-05   1.4457e+09  4.76731e-05  4.35147e-05   100  3.26065e-05
 5   6       1024      136161  5.64253e-05  2.87537e+09  4.73542e-05  4.09125e-05   100  3.20385e-05
 5   6       2048      269001  7.93226e-05  3.90264e+09  6.89279e-05  6.07493e-05   100  5.07143e-05
 5   6       4096      531441  0.000129025  4.39204e+09  0.000121001  0.000103359   100  9.24265e-05
 5   6       8192     1056321  0.000222163  5.00917e+09  0.000210877  0.000176216   100  0.000166144
 5   6      16384     2099601  0.000443032  5.53296e+09  0.000379472  0.000332482   100  0.000314249
 5   6      32768     4173281  0.000864378  5.63024e+09  0.000741226  0.000662211   100  0.000615349
 5   6      65536     8320641   0.00170104  5.66888e+09   0.00146777   0.00128264   100   0.00122682
 5   6     131072    16589601   0.00572042  2.96308e+09   0.00559876   0.00316049   100   0.00241532
 5   6     262144    33076161     0.019618   2.1394e+09    0.0154605   0.00896981   100   0.00542828
 5   6     524288    66049281    0.0462221   2.1247e+09    0.0310864    0.0183618   100    0.0114346
 5   6    1048576   131892801    0.0926743  2.14576e+09    0.0614668    0.0364508   100    0.0238106
 5   6    2097152   263374721     0.182145  2.18134e+09      0.12074    0.0721931   100    0.0467826
}\tableBPFiveAMD
\pgfplotstableread{
 1  3        128         675 3.199e-05   2.11e+07   13 2.213e-05
 1  3        192         975 3.563e-05  2.736e+07   15 2.311e-05
 1  3        256        1215 3.493e-05  3.478e+07   17 2.318e-05
 1  3        384        1755 3.663e-05  4.791e+07   18 2.336e-05
 1  3        512        2187 3.689e-05  5.928e+07   21 2.387e-05
 1  3        768        3159 3.943e-05  8.011e+07   25 2.505e-05
 1  3       1024        4131 3.682e-05  1.122e+08   28 2.423e-05
 1  3       1536        6075 4.799e-05  1.266e+08   31 3.351e-05
 1  3       2048        7803 4.102e-05  1.902e+08   35 2.783e-05
 1  3       3072       11475 5.299e-05  2.165e+08   38  3.92e-05
 1  3       4096       14739  5.23e-05  2.818e+08   42 3.824e-05
 1  3       6144       21675 6.741e-05  3.215e+08   51 5.255e-05
 1  3       8192       28611 6.957e-05  4.112e+08   56 5.535e-05
 1  3      12288       42483 9.653e-05  4.401e+08   64 8.044e-05
 1  3      16384       55539 0.0001093  5.079e+08   73 9.438e-05
 1  3      24576       82467 0.0001535  5.371e+08   78 0.0001357
 1  3      32768      107811 0.0001842  5.853e+08   87 0.0001684
 1  3      49152      160083 0.0002847  5.622e+08  100 0.0002537
 1  3      65536      212355  0.000353  6.015e+08  100 0.0003468
 1  3      98304      316899 0.0005163  6.138e+08  100 0.0004914
 1  3     131072      418275  0.000661  6.328e+08  100 0.0006197
 1  3     196608      624195 0.0009828  6.351e+08  100 0.0009387
 1  3     262144      823875  0.001292  6.375e+08  100  0.001242
 1  3     393216     1229475  0.001989   6.18e+08  100  0.001884
 1  3     524288     1635075  0.002692  6.073e+08  100   0.00254
 1  3     786432     2446275  0.004313  5.672e+08  100  0.004161
 1  3    1048576     3244995  0.005919  5.482e+08  100  0.005714
 1  3    1572864     4854915   0.00921  5.272e+08  100  0.008639
 1  3    2097152     6440067   0.01183  5.444e+08  100   0.01157
 1  3    3145728     9635139   0.01807  5.332e+08  100   0.01734
 1  3    4194304    12830211   0.02411  5.321e+08  100   0.02281
 1  3    6291456    19220355   0.03504  5.486e+08  100   0.03398
 1  3    8388608    25560963   0.04613  5.541e+08  100   0.04475
 1  3   12582912    38291715   0.06878  5.567e+08  100   0.06681
 1  3   16777216    50923779   0.09116  5.587e+08  100   0.08835
 1  3   25165824    76286595     0.136  5.611e+08  100    0.1321
}\tablePrecMergedDegOne
\pgfplotstableread{
 3  5         24        2793 4.969e-05  5.621e+07   35 3.217e-05
 3  5         32        3549 5.101e-05  6.958e+07   40 3.479e-05
 3  5         48        5187 5.449e-05  9.519e+07   44 3.653e-05
 3  5         64        6591  5.59e-05  1.179e+08   49 3.892e-05
 3  5         96        9633 5.836e-05  1.651e+08   59 4.127e-05
 3  5        128       12675 5.605e-05  2.261e+08   65 4.175e-05
 3  5        192       18759 5.832e-05  3.216e+08   74 4.181e-05
 3  5        256       24375 6.036e-05  4.038e+08   84 4.428e-05
 3  5        384       36075 6.115e-05    5.9e+08   92 4.393e-05
 3  5        512       46875 6.289e-05  7.453e+08  100 4.711e-05
 3  5        768       69375 6.862e-05  1.011e+09  100 4.708e-05
 3  5       1024       91875 6.861e-05  1.339e+09  100 4.692e-05
 3  5       1536      136875 9.677e-05  1.414e+09  100 7.584e-05
 3  5       2048      180075 9.144e-05  1.969e+09  100 6.949e-05
 3  5       3072      268275 0.0001249  2.148e+09  100 0.0001016
 3  5       4096      352947  0.000144  2.451e+09  100 0.0001169
 3  5       6144      525819 0.0002135  2.463e+09  100 0.0001675
 3  5       8192      698691 0.0002434  2.871e+09  100 0.0002071
 3  5      12288     1044435 0.0003703   2.82e+09  100  0.000322
 3  5      16384     1383123 0.0004724  2.928e+09  100 0.0004051
 3  5      24576     2067555  0.000668  3.095e+09  100 0.0006043
 3  5      32768     2738019 0.0008697  3.148e+09  100 0.0007944
 3  5      49152     4092915  0.001331  3.074e+09  100  0.001159
 3  5      65536     5447811  0.001656   3.29e+09  100  0.001532
 3  5      98304     8157603  0.002636  3.095e+09  100  0.002351
 3  5     131072    10839459  0.003566   3.04e+09  100  0.003074
 3  5     196608    16231107  0.005671  2.862e+09  100  0.004621
 3  5     262144    21567171  0.007577  2.846e+09  100  0.006503
 3  5     393216    32294883   0.01169  2.764e+09  100  0.009668
 3  5     524288    43022595   0.01559  2.759e+09  100   0.01324
 3  5     786432    64478019   0.02338  2.758e+09  100    0.0201
 3  5    1048576    85822275   0.03074  2.792e+09  100   0.02639
 3  5    1572864   128621955   0.04666  2.757e+09  100   0.03938
 3  5    2097152   171199875   0.06048  2.831e+09  100   0.05189
 3  5    3145728   256577475   0.08983  2.856e+09  100   0.07847
}\tablePrecMergedDegThree
\pgfplotstableread{
 7  9         24       29025 0.0002016   1.44e+08  100 0.0001681
 7  9         32       37845 0.0002013   1.88e+08  100 0.0001679
 7  9         48       56115 0.0002135  2.628e+08  100 0.0001744
 7  9         64       73167  0.000218  3.357e+08  100 0.0001763
 7  9         96      108489 0.0002237  4.849e+08  100 0.0001829
 7  9        128      143811 0.0002304  6.241e+08  100 0.0001869
 7  9        192      214455 0.0002286  9.381e+08  100 0.0001844
 7  9        256      282663  0.000239  1.183e+09  100 0.0001959
 7  9        384      421515 0.0002397  1.758e+09  100 0.0001952
 7  9        512      555579 0.0002432  2.285e+09  100 0.0001998
 7  9        768      828495 0.0002647   3.13e+09  100 0.0002149
 7  9       1024     1101411 0.0002605  4.228e+09  100 0.0002048
 7  9       1536     1647243 0.0004593  3.586e+09  100  0.000387
 7  9       2048     2183499 0.0004855  4.497e+09  100 0.0003693
 7  9       3072     3265587   0.00072  4.535e+09  100 0.0005533
 7  9       4096     4328691 0.0009192  4.709e+09  100 0.0007891
 7  9       6144     6473883  0.001334  4.853e+09  100  0.001177
 7  9       8192     8619075   0.00178  4.843e+09  100  0.001535
 7  9      12288    12909459  0.002705  4.773e+09  100  0.002322
 7  9      16384    17161875  0.003795  4.522e+09  100  0.002992
 7  9      24576    25704675  0.006729   3.82e+09  100  0.004632
 7  9      32768    34171875  0.009368  3.648e+09  100  0.006149
 7  9      49152    51181875   0.01413  3.623e+09  100   0.01003
 7  9      65536    68191875   0.01864  3.658e+09  100   0.01304
 7  9      98304   102211875   0.02762  3.701e+09  100   0.01952
 7  9     131072   136080675   0.03611  3.769e+09  100   0.02531
 7  9     196608   203969475   0.05344  3.817e+09  100   0.03794
 7  9     262144   271556547   0.07035   3.86e+09  100    0.0506
 7  9     393216   407032419    0.1049  3.879e+09  100   0.07467
}\tablePrecMergedDegSeven
\pgfplotstableread{
 9 11         24       59565 0.0003924  1.518e+08  100 0.0003138
 9 11         32       78033 0.0003779  2.065e+08  100 0.0003218
 9 11         48      115995 0.0003922  2.958e+08  100 0.0003284
 9 11         64      151959 0.0003851  3.946e+08  100 0.0003291
 9 11         96      225885 0.0004006  5.639e+08  100 0.0003385
 9 11        128      299811 0.0004023  7.452e+08  100 0.0003417
 9 11        192      447663 0.0004319  1.037e+09  100 0.0003856
 9 11        256      591519 0.0004223  1.401e+09  100 0.0003625
 9 11        384      883227  0.000443  1.994e+09  100 0.0003568
 9 11        512     1167051 0.0004554  2.563e+09  100 0.0003885
 9 11        768     1742583 0.0004908   3.55e+09  100 0.0003735
 9 11       1024     2318115  0.000493  4.702e+09  100  0.000409
 9 11       1536     3469179 0.0008921  3.889e+09  100 0.0007216
 9 11       2048     4604475 0.0009444  4.876e+09  100 0.0007665
 9 11       3072     6890835  0.001401  4.918e+09  100  0.001111
 9 11       4096     9145875  0.001882   4.86e+09  100  0.001515
 9 11       6144    13687275  0.002993  4.574e+09  100  0.002225
 9 11       8192    18228675  0.004188  4.353e+09  100  0.003033
 9 11      12288    27311475  0.007603  3.592e+09  100  0.004699
 9 11      16384    36331635   0.01029  3.529e+09  100  0.006555
 9 11      24576    54434595   0.01485  3.666e+09  100  0.009802
 9 11      32768    72412707   0.01974  3.667e+09  100    0.0131
 9 11      49152   108493779   0.02905  3.735e+09  100   0.01925
 9 11      65536   144574851   0.03797  3.808e+09  100   0.02567
 9 11      98304   216736995    0.0561  3.863e+09  100   0.03874
 9 11     131072   288649443   0.07371  3.916e+09  100   0.05074
 9 11     196608   432724035    0.1099  3.936e+09  100   0.07568
}\tablePrecMergedDegNine
\pgfplotstableread{
 1  3        128         675 4.422e-05  1.527e+07   13 2.162e-05 2.225e-05 1.929e-07 1.993e-05 3.789e-08
 1  3        192         975 4.481e-05  2.176e+07   15 2.248e-05  2.29e-05 1.978e-07 2.001e-05 3.872e-08
 1  3        256        1215 4.609e-05  2.636e+07   17 2.358e-05   2.4e-05 2.188e-07 2.049e-05 4.144e-08
 1  3        384        1755 4.603e-05  3.813e+07   18 2.355e-05  2.36e-05 2.364e-07 2.078e-05 4.357e-08
 1  3        512        2187 4.798e-05  4.558e+07   21 2.974e-05 2.573e-05 2.625e-07  2.05e-05 4.692e-08
 1  3        768        3159 4.945e-05  6.389e+07   25 2.514e-05 2.655e-05 3.105e-07 2.136e-05 5.193e-08
 1  3       1024        4131 4.703e-05  8.785e+07   28  2.32e-05  2.45e-05 3.296e-07 2.106e-05 5.547e-08
 1  3       1536        6075 5.805e-05  1.047e+08   31 3.447e-05 3.468e-05 3.692e-07 2.169e-05 6.712e-08
 1  3       2048        7803 5.373e-05  1.452e+08   35 2.818e-05 2.979e-05 3.696e-07 2.232e-05 7.598e-08
 1  3       3072       11475 6.204e-05   1.85e+08   38 3.929e-05 3.886e-05 4.179e-07 2.156e-05 9.735e-08
 1  3       4096       14739 6.281e-05  2.346e+08   42 4.128e-05 3.883e-05 3.765e-07  2.24e-05 1.115e-07
 1  3       6144       21675 7.813e-05  2.774e+08   51  5.39e-05 5.434e-05  4.89e-07   2.2e-05 1.426e-07
 1  3       8192       28611 8.113e-05  3.527e+08   56 5.592e-05 5.765e-05 4.515e-07  2.18e-05 1.699e-07
 1  3      12288       42483 0.0001119  3.797e+08   64 7.923e-05 8.436e-05 9.194e-07 2.522e-05 2.329e-07
 1  3      16384       55539 0.0001196  4.643e+08   73 9.249e-05 9.508e-05 9.119e-07 2.223e-05  2.92e-07
 1  3      24576       82467  0.000164  5.027e+08   78 0.0001341 0.0001379 2.049e-06 2.247e-05 4.238e-07
 1  3      32768      107811 0.0001969  5.475e+08   87 0.0001675 0.0001703 1.889e-06 2.309e-05 5.392e-07
 1  3      49152      160083 0.0002819   5.68e+08  100 0.0002473 0.0002518 4.311e-06 2.376e-05  7.97e-07
 1  3      65536      212355 0.0003517  6.037e+08  100 0.0003202 0.0003207  4.51e-06 2.422e-05 1.044e-06
 1  3      98304      316899 0.0005308   5.97e+08  100 0.0004927 0.0004923 9.119e-06  2.64e-05 1.549e-06
 1  3     131072      418275 0.0006725   6.22e+08  100 0.0006272 0.0006304 9.798e-06 2.889e-05 1.991e-06
 1  3     196608      624195 0.0009967  6.262e+08  100 0.0009071 0.0009448 1.643e-05 3.102e-05 3.046e-06
 1  3     262144      823875  0.001276  6.454e+08  100  0.001204  0.001218   1.9e-05 3.408e-05 3.827e-06
 1  3     393216     1229475  0.001952  6.297e+08  100  0.001775   0.00187 3.263e-05  4.16e-05 5.831e-06
 1  3     524288     1635075  0.002679  6.102e+08  100  0.002609   0.00254 4.311e-05 8.507e-05 8.064e-06
 1  3     786432     2446275  0.004494  5.443e+08  100  0.004209  0.004216 0.0001491  0.000103 2.005e-05
 1  3    1048576     3244995  0.006141  5.284e+08  100  0.005728  0.005738 0.0002133 0.0001513 2.939e-05
 1  3    1572864     4854915  0.009299  5.221e+08  100  0.008669  0.008645 0.0003333 0.0002562 5.586e-05
 1  3    2097152     6440067   0.01236  5.212e+08  100   0.01159   0.01143 0.0004382 0.0004007 8.284e-05
 1  3    3145728     9635139   0.01838  5.243e+08  100   0.01691   0.01691 0.0006643 0.0006588 0.0001341
 1  3    4194304    12830211   0.02436  5.267e+08  100   0.02253   0.02233 0.0009222 0.0009162  0.000181
 1  3    6291456    19220355   0.03736  5.144e+08  100    0.0333   0.03361  0.001942  0.001498  0.000297
 1  3    8388608    25560963   0.05082   5.03e+08  100   0.04446   0.04425  0.003815  0.002218 0.0005138
 1  3   12582912    38291715   0.08092  4.732e+08  100   0.06594   0.06629  0.007649  0.005039  0.001925
 1  3   16777216    50923779    0.1115  4.565e+08  100   0.08714   0.08777   0.01111  0.008942   0.00369
 1  3   25165824    76286595    0.1687  4.521e+08  100    0.1354    0.1304   0.01746   0.01441   0.00641
}\tablePrecDegOne
\pgfplotstableread{
 3  5         24        2793 5.599e-05  4.988e+07   35 3.186e-05 3.354e-05  2.01e-07  2.13e-05 4.907e-08
 3  5         32        3549 5.817e-05  6.101e+07   40 3.446e-05 3.551e-05 2.108e-07 2.152e-05 5.383e-08
 3  5         48        5187 6.205e-05  8.359e+07   44 3.607e-05 3.892e-05 2.312e-07 2.195e-05 6.252e-08
 3  5         64        6591 6.317e-05  1.043e+08   49 3.912e-05 4.017e-05 2.412e-07 2.179e-05 6.842e-08
 3  5         96        9633  6.73e-05  1.431e+08   59  4.13e-05 4.422e-05 2.757e-07 2.189e-05 8.196e-08
 3  5        128       12675 6.668e-05  1.901e+08   65 4.107e-05 4.385e-05 2.995e-07 2.166e-05 9.534e-08
 3  5        192       18759 6.868e-05  2.731e+08   74 4.274e-05 4.563e-05 3.595e-07  2.18e-05 1.254e-07
 3  5        256       24375 7.083e-05  3.441e+08   84 4.446e-05 4.813e-05 4.149e-07  2.14e-05 1.485e-07
 3  5        384       36075 7.318e-05   4.93e+08   92 4.482e-05 4.961e-05  5.36e-07 2.205e-05  2.02e-07
 3  5        512       46875  7.39e-05  6.343e+08  100 4.591e-05  5.03e-05 7.392e-07 2.179e-05 2.502e-07
 3  5        768       69375 7.869e-05  8.816e+08  100  4.68e-05 5.433e-05 1.084e-06 2.202e-05 3.576e-07
 3  5       1024       91875  7.55e-05  1.217e+09  100 4.528e-05 5.086e-05 1.408e-06 2.175e-05 4.614e-07
 3  5       1536      136875 0.0001094  1.251e+09  100  7.71e-05 8.301e-05 2.532e-06 2.211e-05 6.592e-07
 3  5       2048      180075 0.0001061  1.697e+09  100 6.909e-05 7.873e-05 2.855e-06  2.26e-05 8.483e-07
 3  5       3072      268275 0.0001421  1.888e+09  100 0.0001007 0.0001108 5.607e-06 2.349e-05 1.251e-06
 3  5       4096      352947 0.0001578  2.237e+09  100 0.0001187 0.0001255 5.508e-06 2.391e-05 1.848e-06
 3  5       6144      525819 0.0002205  2.384e+09  100 0.0001709 0.0001814 1.037e-05 2.531e-05 2.398e-06
 3  5       8192      698691 0.0002577  2.711e+09  100 0.0002119 0.0002145 1.125e-05  2.73e-05 3.474e-06
 3  5      12288     1044435 0.0004013  2.603e+09  100 0.0003135 0.0003399 2.352e-05 3.161e-05 4.834e-06
 3  5      16384     1383123 0.0004852   2.85e+09  100 0.0003924 0.0004119 2.877e-05 3.649e-05  6.54e-06
 3  5      24576     2067555 0.0007326  2.822e+09  100 0.0006064 0.0006101 5.704e-05 5.323e-05 1.019e-05
 3  5      32768     2738019 0.0009545  2.869e+09  100 0.0007734 0.0007893 7.561e-05 7.222e-05 1.515e-05
 3  5      49152     4092915  0.001464  2.795e+09  100  0.001151   0.00119 0.0001155 0.0001288 2.749e-05
 3  5      65536     5447811  0.001874  2.907e+09  100  0.001536  0.001565 0.0001303 0.0001382 3.848e-05
 3  5      98304     8157603  0.002907  2.806e+09  100  0.002227   0.00237 0.0002162 0.0002467 6.993e-05
 3  5     131072    10839459  0.004008  2.705e+09  100  0.003024  0.003151 0.0003801 0.0003571 0.0001019
 3  5     196608    16231107  0.007457  2.177e+09  100  0.004676  0.004958  0.001423 0.0008005 0.0002606
 3  5     262144    21567171   0.01074  2.009e+09  100  0.006476  0.006499  0.002758   0.00106 0.0004023
 3  5     393216    32294883    0.0208  1.552e+09  100  0.009893   0.01038  0.006163  0.003077  0.001167
 3  5     524288    43022595   0.03197  1.346e+09  100   0.01312   0.01369  0.009205  0.006424  0.002619
 3  5     786432    64478019   0.05249  1.228e+09  100   0.02002   0.02063   0.01457   0.01195  0.005305
 3  5    1048576    85822275   0.07029  1.221e+09  100   0.02666   0.02713   0.01997    0.0158  0.007329
 3  5    1572864   128621955     0.106  1.213e+09  100   0.03982   0.04108   0.03086   0.02261   0.01136
 3  5    2097152   171199875    0.1396  1.226e+09  100   0.05211   0.05386   0.04185   0.02841    0.0154
 3  5    3145728   256577475     0.206  1.246e+09  100   0.07981   0.07818   0.06382   0.04037   0.02348
}\tablePrecDegThree
\pgfplotstableread{
 5  7         24       11253 0.0001079  1.043e+08   74  7.48e-05 8.162e-05 2.609e-07 2.511e-05 8.843e-08
 5  7         32       14553 0.0001068  1.363e+08   85 7.692e-05 8.207e-05 2.888e-07 2.353e-05 1.098e-07
 5  7         48       21483 0.0001132  1.898e+08   92 8.182e-05 8.666e-05 3.458e-07 2.531e-05 1.317e-07
 5  7         64       27783 0.0001112    2.5e+08  100 8.279e-05 8.656e-05 3.977e-07  2.33e-05 1.599e-07
 5  7         96       41013 0.0001236  3.318e+08  100 9.106e-05 9.714e-05  5.23e-07 2.499e-05 2.159e-07
 5  7        128       54243 0.0001214  4.469e+08  100 8.761e-05 9.561e-05 6.157e-07 2.412e-05 2.757e-07
 5  7        192       80703 0.0001252  6.445e+08  100 8.782e-05 9.725e-05 8.592e-07 2.597e-05 3.884e-07
 5  7        256      105903 0.0001257  8.423e+08  100 9.227e-05 9.795e-05 1.138e-06 2.535e-05 5.034e-07
 5  7        384      157563  0.000128  1.231e+09  100  9.21e-05 9.895e-05 1.703e-06 2.579e-05 7.373e-07
 5  7        512      206763 0.0001361  1.519e+09  100 9.698e-05 0.0001065 2.484e-06 2.535e-05 9.592e-07
 5  7        768      307623 0.0001424   2.16e+09  100  0.000109 0.0001111 4.244e-06 2.445e-05 1.614e-06
 5  7       1024      408483 0.0001382  2.956e+09  100 9.597e-05 0.0001054 5.984e-06 2.361e-05 2.149e-06
 5  7       1536      610203 0.0002257  2.704e+09  100 0.0001706  0.000183 9.873e-06 2.866e-05 2.983e-06
 5  7       2048      807003 0.0002271  3.553e+09  100   0.00017 0.0001812 1.369e-05 2.722e-05 3.815e-06
 5  7       3072     1205523  0.000341  3.536e+09  100  0.000246 0.0002741 2.662e-05 3.308e-05 5.706e-06
 5  7       4096     1594323 0.0004078  3.909e+09  100 0.0003169 0.0003248 3.474e-05 3.939e-05 7.254e-06
 5  7       6144     2381643  0.000643  3.704e+09  100 0.0004609 0.0005095 6.223e-05 5.812e-05 1.133e-05
 5  7       8192     3168963 0.0008067  3.929e+09  100 0.0006222 0.0006332 7.491e-05 8.075e-05 1.596e-05
 5  7      12288     4743603  0.001204  3.939e+09  100 0.0009264  0.000947 0.0001139 0.0001118 2.952e-05
 5  7      16384     6298803  0.001562  4.032e+09  100  0.001227  0.001225 0.0001397 0.0001514 4.369e-05
 5  7      24576     9428643  0.002365  3.986e+09  100  0.001751  0.001826 0.0002184 0.0002453 7.266e-05
 5  7      32768    12519843   0.00334  3.749e+09  100  0.002448  0.002426 0.0004447 0.0003539 0.0001092
 5  7      49152    18740883  0.006985  2.683e+09  100  0.003641   0.00388  0.001937 0.0008349 0.0003201
 5  7      65536    24961923   0.01109   2.25e+09  100  0.004744  0.005119  0.004052  0.001322 0.0005855
 5  7      98304    37404003   0.02271  1.647e+09  100   0.00735  0.008552  0.007852  0.004446  0.001844
 5  7     131072    49768803   0.03463  1.437e+09  100   0.01017   0.01158   0.01099  0.008491  0.003545
 5  7     196608    74575683   0.05414  1.377e+09  100   0.01551   0.01678   0.01708   0.01396  0.006263
 5  7     262144    99228483   0.07176  1.383e+09  100   0.02107   0.02172   0.02337   0.01799  0.008612
 5  7     393216   148688163    0.1068  1.393e+09  100   0.03101   0.03198   0.03596   0.02545   0.01326
 5  7     524288   198147843     0.141  1.405e+09  100   0.04156   0.04183   0.04857   0.03257   0.01794
 5  7     786432   297067203    0.2101  1.414e+09  100   0.06209   0.06224   0.07373   0.04668   0.02729
 5  7    1048576   395678403    0.2765  1.431e+09  100   0.08058   0.08061   0.09883   0.06027   0.03664
 5  7    1572864   593208963    0.4134  1.435e+09  100    0.1216    0.1207     0.149   0.08816   0.05531
}\tablePrecDegFive
\pgfplotstableread{
 7  9         24       29025 0.0002151  1.349e+08  100 0.0001643 0.0001775 3.779e-07 3.629e-05 1.642e-07
 7  9         32       37845 0.0002075  1.824e+08  100  0.000168 0.0001734 4.443e-07 3.265e-05 2.018e-07
 7  9         48       56115 0.0002261  2.481e+08  100 0.0001724 0.0001878  5.79e-07 3.663e-05 2.843e-07
 7  9         64       73167 0.0002153  3.398e+08  100 0.0001764 0.0001811 7.176e-07 3.242e-05 3.542e-07
 7  9         96      108489 0.0002323   4.67e+08  100 0.0001833 0.0001942 1.011e-06 3.583e-05 5.065e-07
 7  9        128      143811 0.0002395  6.005e+08  100  0.000179 0.0001959 1.255e-06 4.081e-05 6.625e-07
 7  9        192      214455  0.000235  9.125e+08  100 0.0001806 0.0001956 1.818e-06 3.588e-05 9.693e-07
 7  9        256      282663 0.0002436  1.161e+09  100 0.0001988 0.0002034 2.456e-06 3.563e-05 1.269e-06
 7  9        384      421515 0.0002527  1.668e+09  100 0.0001925 0.0002083 4.403e-06 3.727e-05 1.887e-06
 7  9        512      555579 0.0002669  2.082e+09  100 0.0001971 0.0002174 6.535e-06 3.952e-05 2.489e-06
 7  9        768      828495 0.0002854  2.903e+09  100 0.0002253 0.0002306 1.377e-05 3.593e-05 3.928e-06
 7  9       1024     1101411 0.0002806  3.925e+09  100 0.0002168 0.0002194 2.139e-05 3.335e-05 5.114e-06
 7  9       1536     1647243  0.000506  3.256e+09  100 0.0003755 0.0004081 3.259e-05 5.609e-05 7.523e-06
 7  9       2048     2183499 0.0005332  4.095e+09  100 0.0003948 0.0004031 5.283e-05 6.541e-05 1.003e-05
 7  9       3072     3265587 0.0008009  4.078e+09  100 0.0005842 0.0006091 8.373e-05 8.861e-05 1.738e-05
 7  9       4096     4328691  0.001035  4.184e+09  100 0.0007535 0.0008007 0.0001031 0.0001024 2.634e-05
 7  9       6144     6473883  0.001534   4.22e+09  100  0.001132   0.00117 0.0001591 0.0001547 4.794e-05
 7  9       8192     8619075  0.002012  4.283e+09  100  0.001527  0.001529 0.0001862 0.0002307 6.282e-05
 7  9      12288    12909459   0.00351  3.678e+09  100   0.00226  0.002395 0.0005438 0.0004454  0.000118
 7  9      16384    17161875  0.005849  2.934e+09  100  0.002956  0.003235  0.001528 0.0007949 0.0002788
 7  9      24576    25704675   0.01162  2.212e+09  100  0.004417  0.005137  0.004418  0.001424 0.0006271
 7  9      32768    34171875   0.01871  1.826e+09  100  0.005791  0.006833  0.007062   0.00338  0.001418
 7  9      49152    51181875   0.03526  1.451e+09  100  0.009506   0.01108   0.01136  0.009062  0.003731
 7  9      65536    68191875   0.04818  1.415e+09  100    0.0127   0.01429   0.01549   0.01272  0.005634
 7  9      98304   102211875     0.072   1.42e+09  100   0.01916   0.02049   0.02412   0.01844  0.008875
 7  9     131072   136080675   0.09461  1.438e+09  100   0.02581   0.02623   0.03278   0.02345   0.01206
 7  9     196608   203969475    0.1404  1.453e+09  100   0.03835   0.03858   0.05006   0.03317    0.0185
 7  9     262144   271556547    0.1853  1.465e+09  100   0.04969   0.05028   0.06724    0.0428   0.02489
 7  9     393216   407032419    0.2759  1.475e+09  100    0.0745   0.07418    0.1017   0.06203   0.03772
}\tablePrecDegSeven
\pgfplotstableread{
 9 11         24       59565 0.0003955  1.506e+08  100 0.0003139 0.0003343  6.45e-07 5.943e-05 3.031e-07
 9 11         32       78033 0.0003888  2.007e+08  100 0.0003251 0.0003317  7.97e-07 5.507e-05 3.803e-07
 9 11         48      115995 0.0004047  2.866e+08  100 0.0003264  0.000344 1.103e-06  5.82e-05 5.413e-07
 9 11         64      151959 0.0004038  3.763e+08  100  0.000331 0.0003464 1.406e-06 5.443e-05 6.991e-07
 9 11         96      225885  0.000424  5.327e+08  100  0.000337 0.0003623 2.103e-06 5.764e-05 1.034e-06
 9 11        128      299811 0.0004242  7.067e+08  100 0.0003666 0.0003619  2.64e-06 5.747e-05 1.345e-06
 9 11        192      447663 0.0004379  1.022e+09  100 0.0003392 0.0003673 3.943e-06 6.373e-05 2.001e-06
 9 11        256      591519 0.0004556  1.298e+09  100 0.0003453 0.0003857 5.253e-06 6.104e-05 2.641e-06
 9 11        384      883227 0.0004809  1.836e+09  100 0.0003711 0.0003942 1.092e-05 7.075e-05 3.934e-06
 9 11        512     1167051 0.0004822   2.42e+09  100 0.0003728 0.0003934  1.67e-05 6.569e-05 5.212e-06
 9 11        768     1742583 0.0005477  3.182e+09  100 0.0003702  0.000432 3.461e-05  7.17e-05 7.934e-06
 9 11       1024     2318115 0.0005451  4.253e+09  100 0.0003961 0.0004186 5.455e-05  5.96e-05 1.066e-05
 9 11       1536     3469179 0.0009803  3.539e+09  100 0.0007293 0.0007773 6.905e-05 0.0001145 1.759e-05
 9 11       2048     4604475  0.001073  4.293e+09  100 0.0007641 0.0008234 0.0001079 0.0001103  2.89e-05
 9 11       3072     6890835  0.001597  4.316e+09  100  0.001194  0.001225 0.0001613 0.0001581 4.962e-05
 9 11       4096     9145875  0.002025  4.517e+09  100  0.001516  0.001575 0.0001841 0.0002014 6.151e-05
 9 11       6144    13687275  0.003843  3.561e+09  100  0.002302  0.002379 0.0007836 0.0005143 0.0001583
 9 11       8192    18228675  0.006311  2.888e+09  100  0.002956  0.003375  0.001848 0.0007735 0.0003026
 9 11      12288    27311475   0.01283   2.13e+09  100  0.004451  0.005362  0.005021  0.001699 0.0007267
 9 11      16384    36331635   0.02032  1.788e+09  100  0.006153   0.00679    0.0077  0.004114  0.001692
 9 11      24576    54434595   0.03778  1.441e+09  100   0.00952   0.01149   0.01217  0.009957  0.004138
 9 11      32768    72412707   0.05083  1.425e+09  100   0.01303   0.01448   0.01656    0.0137  0.006047
 9 11      49152   108493779   0.07534   1.44e+09  100   0.01917   0.02059   0.02575   0.01947  0.009446
 9 11      65536   144574851   0.09938  1.455e+09  100   0.02525   0.02682   0.03495   0.02465   0.01287
 9 11      98304   216736995    0.1474  1.471e+09  100   0.03869   0.03911   0.05332   0.03515   0.01969
 9 11     131072   288649443    0.1944  1.485e+09  100   0.05019   0.05098   0.07163   0.04516    0.0265
 9 11     196608   432724035    0.2898  1.493e+09  100   0.07503   0.07563    0.1083   0.06554   0.04015
}\tablePrecDegNine
\pgfplotstableread{
0 53.7404
1 62.8929
2 69.5609
3 71.9635
4 73.4047
5 74.4282
6 75.1474
7 77.4525
8 78.056
9 78.4952
10 79.4111
11 79.9422
12 80.2467
13 80.4842
14 82.408
15 82.7877
16 82.9037
17 83.0692
18 83.1862
19 83.3289
20 83.465
21 83.7003
22 83.8339
23 83.8998
24 83.9826
25 84.126
26 84.2346
27 84.4567
28 84.7265
29 84.8674
30 84.9352
31 84.9699
32 84.9868
33 85.1801
34 85.2214
35 85.2888
36 85.3276
37 85.3932
38 85.4779
39 85.61
40 85.6356
41 85.7206
42 85.7882
43 85.9502
44 85.9839
45 86.0212
46 86.0459
47 86.3432
48 86.3716
49 86.5094
50 86.5645
51 86.6743
52 86.7311
53 86.8113
54 86.8423
55 87.2506
56 87.2814
57 87.3482
58 87.3754
59 87.4015
60 87.419
61 87.4392
62 87.4467
63 87.4619
64 87.4812
65 87.503
66 87.512
67 87.5369
68 87.5702
69 87.6066
70 87.6499
71 87.7025
72 87.7249
73 87.7356
74 87.7522
75 87.7734
76 87.8631
77 87.9338
78 87.9602
79 87.9791
80 88.1326
81 88.1661
82 88.1998
83 88.2276
84 88.308
85 88.3637
86 88.4687
87 88.5185
88 88.5579
89 88.5917
90 88.6411
91 88.6776
92 88.7127
93 88.7275
94 88.9917
95 89.051
96 89.0836
97 89.1063
98 89.1793
99 89.2362
100 89.255
101 89.2818
102 89.3402
103 89.3619
104 89.3882
105 89.4229
106 89.4677
107 89.4858
108 89.5317
109 89.5525
110 89.8265
111 89.8776
112 89.8933
113 89.912
114 89.9347
115 89.9488
116 89.9651
117 89.987
118 89.9987
119 90.0089
120 90.0245
121 90.039
122 90.0525
123 90.0598
124 90.0652
125 90.0708
126 90.0804
127 90.0971
128 90.1077
129 90.1146
130 90.1178
131 90.1243
132 90.1307
133 90.1376
134 90.1429
135 90.1535
136 90.1638
137 90.1736
138 90.1815
139 90.1892
140 90.2024
141 90.2419
142 90.262
143 90.2764
144 90.288
145 90.3066
146 90.319
147 90.3358
148 90.3516
149 90.3639
150 90.3728
151 90.3885
152 90.3966
153 90.428
154 90.4459
155 90.4598
156 90.4684
157 90.4783
158 90.4835
159 90.4935
160 90.5123
161 90.5286
162 90.5387
163 90.5515
164 90.5611
165 90.5733
166 90.5886
167 90.6062
168 90.6236
169 90.6475
170 90.6693
171 90.6766
172 90.6833
173 90.7061
174 90.7397
175 90.7565
176 90.7768
177 90.7956
178 90.8127
179 90.8298
180 90.8633
181 90.882
182 90.8938
183 90.903
184 90.9167
185 90.9297
186 90.9385
187 90.9663
188 90.9902
189 91.0058
190 91.0179
191 91.0297
192 91.0371
193 91.0518
194 91.0687
195 91.0833
196 91.1112
197 91.1221
198 91.1352
199 91.1434
200 91.153
201 91.1629
202 91.176
203 91.1912
204 91.2137
205 91.2249
206 91.241
207 91.2569
208 91.2673
209 91.2878
210 91.308
211 91.3284
212 91.3614
213 91.376
214 91.3884
215 91.4076
216 91.424
217 91.4337
218 91.4451
219 91.4681
220 91.4895
221 91.5055
222 91.5215
223 91.5371
224 91.5438
225 91.5518
226 91.5605
227 91.5705
228 91.5767
229 91.5868
230 91.5971
231 91.6077
232 91.6193
233 91.6311
234 91.641
235 91.6537
236 91.6658
237 91.6784
238 91.686
239 91.693
240 91.6956
241 91.7039
242 91.7101
243 91.7238
244 91.7352
245 91.7452
246 91.7495
247 91.7523
248 91.7555
249 91.7635
250 91.7708
251 91.781
252 91.7884
253 91.8018
254 91.8115
255 91.8196
256 91.8287
257 91.8345
258 91.8432
259 91.8533
260 91.8615
261 91.8689
262 91.876
263 91.8816
264 91.8869
265 91.8925
266 91.8967
267 91.9117
268 91.9215
269 91.9378
270 91.9456
271 91.9515
272 91.9567
273 91.9658
274 91.978
275 91.9932
276 91.9995
277 92.0105
278 92.0226
279 92.0403
280 92.0525
281 92.0656
282 92.079
283 92.1011
284 92.1139
285 92.1386
286 92.1564
287 92.1658
288 92.1801
289 92.1939
290 92.2007
291 92.215
292 92.2253
293 92.2422
294 92.2513
295 92.262
296 92.2814
297 92.2993
298 92.314
299 92.3435
300 92.3605
301 92.3741
302 92.3876
303 92.4099
304 92.433
305 92.4607
306 92.4811
307 92.5061
308 92.528
309 92.5462
310 92.5649
311 92.5798
312 92.5947
313 92.6094
314 92.6229
315 92.6452
316 92.6667
317 92.6809
318 92.6979
319 92.7106
320 92.7285
321 92.7448
322 92.7625
323 92.7769
324 92.7895
325 92.8058
326 92.8228
327 92.8394
328 92.8503
329 92.8699
330 92.8835
331 92.8967
332 92.9151
333 92.9286
334 92.9456
335 92.9568
336 92.9762
337 92.9944
338 93.0093
339 93.0224
340 93.0349
341 93.0555
342 93.0733
343 93.0857
344 93.1026
345 93.1147
346 93.1247
347 93.1496
348 93.1639
349 93.1711
350 93.1823
351 93.1998
352 93.212
353 93.2189
354 93.2322
355 93.2481
356 93.255
357 93.2751
358 93.2978
359 93.3141
360 93.33
361 93.3392
362 93.3506
363 93.3718
364 93.3856
365 93.4006
366 93.4125
367 93.4263
368 93.4374
369 93.4574
370 93.4686
371 93.5054
372 93.5389
373 93.5746
374 93.597
375 93.6131
376 93.6311
377 93.6456
378 93.6572
379 93.6706
380 93.683
381 93.7093
382 93.7234
383 93.7429
384 93.7566
385 93.7735
386 93.7905
387 93.8142
388 93.8307
389 93.8471
390 93.8589
391 93.8769
392 93.8891
393 93.9026
394 93.911
395 93.9291
396 93.9488
397 93.9689
398 93.9815
399 94.002
400 94.0175
401 94.0309
402 94.0412
403 94.051
404 94.0621
405 94.0755
406 94.087
407 94.1201
408 94.1396
409 94.1521
410 94.1601
411 94.1787
412 94.1923
413 94.2089
414 94.2212
415 94.2376
416 94.25
417 94.2716
418 94.2914
419 94.3146
420 94.3252
421 94.3466
422 94.3579
423 94.3759
424 94.3907
425 94.406
426 94.4206
427 94.4499
428 94.4706
429 94.4901
430 94.5071
431 94.5318
432 94.5511
433 94.5822
434 94.6016
435 94.6211
436 94.6364
437 94.6525
438 94.664
439 94.6951
440 94.7204
441 94.7324
442 94.7446
443 94.7593
444 94.7734
445 94.7855
446 94.7958
447 94.818
448 94.8398
449 94.8614
450 94.8752
451 94.897
452 94.9151
453 94.9412
454 94.9633
455 94.9912
456 95.0171
457 95.0375
458 95.055
459 95.0822
460 95.1008
461 95.1166
462 95.1328
463 95.1509
464 95.1784
465 95.2128
466 95.237
467 95.2579
468 95.2789
469 95.3033
470 95.3249
471 95.3426
472 95.3594
473 95.378
474 95.397
475 95.4207
476 95.4441
477 95.4691
478 95.4918
479 95.52
480 95.5438
481 95.5736
482 95.5949
483 95.6197
484 95.6409
485 95.6742
486 95.6994
487 95.7212
488 95.7403
489 95.7573
490 95.7779
491 95.8042
492 95.8247
493 95.8446
494 95.8613
495 95.8825
496 95.8999
497 95.9199
498 95.9372
499 95.966
500 95.9873
501 96.0022
502 96.0167
503 96.0386
504 96.0669
505 96.0998
506 96.1143
507 96.1359
508 96.1577
509 96.1761
510 96.1994
511 96.225
512 96.2457
513 96.2657
514 96.279
515 96.2892
516 96.2977
517 96.3153
518 96.3289
519 96.342
520 96.3559
521 96.3683
522 96.3794
523 96.3894
524 96.3984
525 96.412
526 96.4232
527 96.4368
528 96.4477
529 96.4609
530 96.4684
531 96.4759
532 96.4862
533 96.5002
534 96.5072
535 96.5105
536 96.5135
537 96.5151
538 96.518
539 96.5197
540 96.5219
541 96.5234
542 96.5253
543 96.5268
544 96.5284
545 96.5291
546 96.5314
547 96.5332
548 96.5349
549 96.5375
550 96.5394
551 96.5401
552 96.5411
553 96.5426
554 96.5437
555 96.5451
556 96.5488
557 96.5532
558 96.5552
559 96.5628
560 96.57
561 96.5724
562 96.5744
563 96.5804
564 96.5865
565 96.5903
566 96.5951
567 96.5996
568 96.6041
569 96.607
570 96.6107
571 96.6178
572 96.6263
573 96.6279
574 96.6302
575 96.6345
576 96.6378
577 96.6437
578 96.6509
579 96.6547
580 96.6581
581 96.6604
582 96.6657
583 96.6674
584 96.6681
585 96.6717
586 96.6761
587 96.6847
588 96.6951
589 96.6978
590 96.7003
591 96.7065
592 96.718
593 96.7201
594 96.7226
595 96.7279
596 96.7332
597 96.7355
598 96.7442
599 96.7482
600 96.7513
601 96.7534
602 96.7566
603 96.7591
604 96.7653
605 96.7671
606 96.7686
607 96.7693
608 96.7811
609 96.7917
610 96.8001
611 96.8045
612 96.8126
613 96.8176
614 96.8289
615 96.8341
616 96.8503
617 96.8563
618 96.8639
619 96.8691
620 96.8847
621 96.887
622 96.8955
623 96.8998
624 96.9035
625 96.9054
626 96.9069
627 96.9075
628 96.9085
629 96.9094
630 96.9173
631 96.918
632 96.9213
633 96.924
634 96.9317
635 96.9332
636 96.9346
637 96.9356
638 96.936
639 96.9368
640 96.9472
641 96.9486
642 96.9508
643 96.9525
644 96.961
645 96.9644
646 96.9672
647 96.9689
648 96.97
649 96.9722
650 96.975
651 96.9799
652 96.9807
653 96.9812
654 96.9847
655 96.9858
656 96.9865
657 96.9871
658 96.9881
659 96.9891
660 96.9912
661 96.9932
662 97.0005
663 97.0033
664 97.0072
665 97.0127
666 97.0139
667 97.0155
668 97.017
669 97.0174
670 97.018
671 97.0188
672 97.0194
673 97.0195
674 97.0217
675 97.0221
676 97.0234
677 97.0241
678 97.0256
679 97.0266
680 97.0272
681 97.0279
682 97.0285
683 97.0286
684 97.0332
685 97.0417
686 97.0447
687 97.0514
688 97.0533
689 97.0561
690 97.058
691 97.0584
692 97.0589
693 97.059
694 97.0592
695 97.0593
696 97.06
697 97.0607
698 97.0618
699 97.0627
700 97.0633
701 97.0637
702 97.0644
703 97.0648
704 97.0654
705 97.0655
706 97.0658
707 97.0659
708 97.0663
709 97.0665
710 97.0671
711 97.0672
712 97.0679
713 97.0682
714 97.0686
715 97.0688
716 97.0695
717 97.0696
718 97.0698
719 97.0702
720 97.0703
721 97.0705
722 97.0708
723 97.071
724 97.0714
725 97.0715
726 97.0716
727 97.0717
728 97.0721
729 97.0722
730 97.0723
731 97.0723
732 97.0725
733 97.0725
734 97.0727
735 97.0727
736 97.0727
737 97.0727
738 97.0728
739 97.0728
740 97.0729
741 97.0731
742 97.0732
743 97.0735
744 97.0736
745 97.074
746 97.074
747 97.0744
748 97.0746
749 97.0747
750 97.0748
751 97.0753
752 97.0755
753 97.0758
754 97.0761
755 97.0763
756 97.0764
757 97.0764
758 97.0765
759 97.0769
760 97.077
761 97.0775
762 97.0777
763 97.0779
764 97.0783
765 97.0786
766 97.0787
767 97.0787
768 97.0789
769 97.079
770 97.0791
771 97.0791
772 97.0791
773 97.0794
774 97.0794
775 97.0798
776 97.0799
777 97.08
778 97.0804
779 97.0804
780 97.0807
781 97.0808
782 97.0809
783 97.0809
784 97.0809
785 97.0809
786 97.0809
787 97.0813
788 97.0813
789 97.0817
790 97.0823
791 97.0823
792 97.0825
793 97.0826
794 97.0826
795 97.0826
796 97.0826
797 97.0826
798 97.0828
799 97.0835
800 97.0837
801 97.0839
802 97.0839
803 97.0839
804 97.084
805 97.084
806 97.084
807 97.084
808 97.084
809 97.084
810 97.084
811 97.084
812 97.0846
813 97.0849
814 97.085
815 97.0851
816 97.0851
817 97.0851
818 97.0851
819 97.0851
820 97.0852
821 97.0852
822 97.0852
823 97.0852
824 97.0857
825 97.0858
826 97.0862
827 97.0863
828 97.0863
829 97.0863
830 97.0863
831 97.0863
832 97.0863
833 97.0863
834 97.0864
835 97.0864
836 97.0865
837 97.0865
838 97.0865
839 97.0865
840 97.0866
841 97.0866
842 97.0867
843 97.0867
844 97.0867
845 97.0867
846 97.0867
847 97.0867
848 97.0868
849 97.0868
850 97.0868
851 97.0868
852 97.0868
853 97.0868
854 97.0869
855 97.0869
856 97.0869
857 97.0869
858 97.0871
859 97.0871
860 97.0872
861 97.0872
862 97.0872
863 97.0872
864 97.0873
865 97.0873
866 97.0873
867 97.0874
868 97.0874
869 97.0874
870 97.0874
871 97.0874
872 97.0874
873 97.0874
874 97.0874
875 97.0874
876 97.0874
877 97.0874
878 97.0933
879 97.1011
880 97.1022
881 97.1023
882 97.1029
883 97.103
884 97.1031
885 97.1035
886 97.1041
887 97.1041
888 97.1041
889 97.1042
890 97.1042
891 97.1042
892 97.1045
893 97.1046
894 97.1046
895 97.1046
896 97.1046
897 97.1046
898 97.1046
899 97.1046
900 97.1046
901 97.1046
902 97.1046
903 97.1051
904 97.1063
905 97.1072
906 97.1077
907 97.1086
908 97.109
909 97.109
910 97.1092
911 97.1092
912 97.1092
913 97.1094
914 97.1095
915 97.1095
916 97.1095
917 97.1095
918 97.1121
919 97.1168
920 97.12
921 97.1207
922 97.124
923 97.1276
924 97.1284
925 97.1289
926 97.1308
927 97.1334
928 97.1345
929 97.1373
930 97.1392
931 97.1402
932 97.1447
933 97.1487
934 97.1518
935 97.156
936 97.1577
937 97.1581
938 97.1584
939 97.159
940 97.1618
941 97.1706
942 97.1744
943 97.1799
944 97.1908
945 97.1969
946 97.1984
947 97.2017
948 97.2095
949 97.2232
950 97.2332
951 97.2501
952 97.2526
953 97.2537
954 97.2637
955 97.2782
956 97.2867
957 97.2906
958 97.2987
959 97.317
960 97.3211
961 97.3229
962 97.3241
963 97.3247
964 97.3312
965 97.3449
966 97.3475
967 97.3481
968 97.3521
969 97.3592
970 97.3617
971 97.3631
972 97.3671
973 97.3692
974 97.3697
975 97.3703
976 97.3713
977 97.3717
978 97.3723
979 97.3743
980 97.3747
981 97.375
982 97.3783
983 97.381
984 97.3889
985 97.3971
986 97.3992
987 97.4011
988 97.4072
989 97.418
990 97.4236
991 97.4254
992 97.4263
993 97.4325
994 97.4393
995 97.4421
996 97.4434
997 97.4455
998 97.4463
999 97.4466
1000 97.4468
1001 97.447
1002 97.4474
1003 97.4476
1004 97.4483
1005 97.4486
1006 97.4486
1007 97.4492
1008 97.451
1009 97.4536
1010 97.4561
1011 97.4587
1012 97.4616
1013 97.4672
1014 97.4728
1015 97.4747
1016 97.4751
1017 97.4773
1018 97.4805
1019 97.4822
1020 97.4824
1021 97.4829
1022 97.4832
1023 97.4834
1024 97.4835
1025 97.4835
1026 97.4836
1027 97.4836
1028 97.4837
1029 97.484
1030 97.4842
1031 97.4847
1032 97.4851
1033 97.4853
1034 97.4856
1035 97.4859
1036 97.4864
1037 97.4867
1038 97.4868
1039 97.487
1040 97.4873
1041 97.4873
1042 97.4873
1043 97.4874
1044 97.4874
1045 97.4874
1046 97.4874
1047 97.4874
1048 97.4874
1049 97.4874
1050 97.4874
1051 97.4874
1052 97.4874
1053 97.4874
1054 97.4875
1055 97.4876
1056 97.4878
1057 97.4879
1058 97.488
1059 97.4882
1060 97.4886
1061 97.4889
1062 97.489
1063 97.489
1064 97.489
1065 97.489
1066 97.489
1067 97.489
1068 97.489
1069 97.489
1070 97.489
1071 97.489
1072 97.489
1073 97.489
1074 97.489
1075 97.489
1076 97.489
1077 97.489
1078 97.489
1079 97.489
1080 97.4891
1081 97.4891
1082 97.4891
1083 97.4891
1084 97.4891
1085 97.4891
1086 97.4891
1087 97.4891
1088 97.4891
1089 97.4891
1090 97.4891
1091 97.4891
1092 97.4891
1093 97.4891
1094 97.4891
1095 97.4891
1096 97.4891
1097 97.4891
1098 97.4891
1099 97.4891
1100 97.4891
1101 97.4891
1102 97.4891
1103 97.4891
1104 97.4891
1105 97.4891
1106 97.4891
1107 97.4891
1108 97.4891
1109 97.4891
1110 97.4891
1111 97.4891
1112 97.4891
1113 97.4891
1114 97.4891
1115 97.4891
1116 97.4891
1117 97.4891
1118 97.4891
1119 97.4891
1120 97.4891
1121 97.4891
1122 97.4891
1123 97.4891
1124 97.4891
1125 97.4891
1126 97.4891
1127 97.4891
1128 97.4891
1129 97.4891
1130 97.4891
1131 97.4891
1132 97.4891
1133 97.4891
1134 97.4891
1135 97.4891
1136 97.4891
1137 97.4891
1138 97.4891
1139 97.4891
1140 97.4891
1141 97.4891
1142 97.4891
1143 97.4891
1144 97.4891
1145 97.4891
1146 97.4891
1147 97.4891
1148 97.4891
1149 97.4891
1150 97.4891
1151 97.4891
1152 97.4891
1153 97.4891
1154 97.4891
1155 97.4891
1156 97.4891
1157 97.4891
1158 97.4891
1159 97.4891
1160 97.4891
1161 97.4891
1162 97.4891
1163 97.4891
1164 97.4891
1165 97.4891
1166 97.4891
1167 97.4891
1168 97.4891
1169 97.4891
1170 97.4891
1171 97.4891
1172 97.4891
1173 97.4891
1174 97.4891
1175 97.4891
1176 97.4891
1177 97.4891
1178 97.4891
1179 97.4891
1180 97.4891
1181 97.4891
1182 97.4891
1183 97.4891
1184 97.4891
1185 97.4891
1186 97.4891
1187 97.4891
1188 97.4891
1189 97.4891
1190 97.4891
1191 97.4891
1192 97.4891
1193 97.4891
1194 97.4891
1195 97.4891
1196 97.4891
1197 97.4891
1198 97.4891
1199 97.4891
1200 97.4891
1201 97.4891
1202 97.4891
1203 97.4891
1204 97.4891
1205 97.4891
1206 97.4891
1207 97.4891
1208 97.4891
1209 97.4891
1210 97.4891
1211 97.4891
1212 97.4891
1213 97.4891
1214 97.4891
1215 97.4891
1216 97.4891
1217 97.4891
1218 97.4891
1219 97.4891
1220 97.4891
1221 97.4891
1222 97.4891
1223 97.4891
1224 97.4891
1225 97.4891
1226 97.4891
1227 97.4891
1228 97.4891
1229 100
}\tableLivelinessVectorDef
\pgfplotstableread{
0 75.7666
1 78.4832
2 80.6377
3 82.0124
4 83.046
5 83.6049
6 84.0212
7 85.087
8 85.4989
9 85.7982
10 86.2042
11 86.5173
12 86.6878
13 86.8344
14 87.7059
15 88.0206
16 88.1073
17 88.2488
18 88.3697
19 88.475
20 88.6009
21 88.7998
22 88.9454
23 89.0139
24 89.1071
25 89.2268
26 89.3486
27 89.5662
28 89.9001
29 90.0282
30 90.0934
31 90.1183
32 90.1343
33 90.2302
34 90.2746
35 90.3302
36 90.3596
37 90.4015
38 90.4585
39 90.5298
40 90.5542
41 90.614
42 90.6649
43 90.7625
44 90.8004
45 90.8295
46 90.8482
47 91.0131
48 91.0489
49 91.1383
50 91.1802
51 91.2585
52 91.3048
53 91.3634
54 91.3914
55 91.6443
56 91.6931
57 91.753
58 91.782
59 91.8093
60 91.8212
61 91.8373
62 91.8433
63 91.8555
64 91.8726
65 91.891
66 91.8994
67 91.9158
68 91.9318
69 91.9585
70 91.9841
71 92.0148
72 92.03
73 92.0388
74 92.0494
75 92.0643
76 92.1142
77 92.1494
78 92.1662
79 92.1827
80 92.2556
81 92.2826
82 92.3053
83 92.3273
84 92.3734
85 92.405
86 92.4579
87 92.4924
88 92.514
89 92.5368
90 92.5658
91 92.5867
92 92.609
93 92.6229
94 92.7513
95 92.7989
96 92.8214
97 92.8408
98 92.8861
99 92.9186
100 92.9332
101 92.9549
102 92.9881
103 93.0052
104 93.021
105 93.0467
106 93.0752
107 93.0887
108 93.1171
109 93.1334
110 93.2762
111 93.3229
112 93.3372
113 93.3562
114 93.3769
115 93.3871
116 93.3979
117 93.4172
118 93.4274
119 93.435
120 93.4468
121 93.4576
122 93.4686
123 93.4739
124 93.4793
125 93.4844
126 93.49
127 93.501
128 93.5091
129 93.5161
130 93.5188
131 93.5234
132 93.5288
133 93.5357
134 93.5402
135 93.5464
136 93.5548
137 93.5641
138 93.5725
139 93.5777
140 93.5864
141 93.6134
142 93.6296
143 93.6405
144 93.6496
145 93.6624
146 93.671
147 93.6818
148 93.6928
149 93.7031
150 93.7115
151 93.7281
152 93.7347
153 93.7574
154 93.7741
155 93.7878
156 93.7971
157 93.8051
158 93.8106
159 93.8205
160 93.8384
161 93.8529
162 93.8618
163 93.8729
164 93.881
165 93.8917
166 93.9057
167 93.9206
168 93.9356
169 93.9528
170 93.9728
171 93.9803
172 93.9883
173 94.012
174 94.0541
175 94.0722
176 94.0924
177 94.1054
178 94.1213
179 94.1394
180 94.1787
181 94.1964
182 94.2087
183 94.2157
184 94.2257
185 94.2356
186 94.2432
187 94.2689
188 94.2952
189 94.3096
190 94.3199
191 94.3291
192 94.3353
193 94.3469
194 94.3613
195 94.3738
196 94.4056
197 94.4173
198 94.4322
199 94.4399
200 94.4482
201 94.4567
202 94.4695
203 94.4825
204 94.5068
205 94.5176
206 94.529
207 94.5385
208 94.5453
209 94.5606
210 94.5805
211 94.5999
212 94.6345
213 94.649
214 94.6578
215 94.6678
216 94.6793
217 94.6874
218 94.6968
219 94.7178
220 94.7426
221 94.7557
222 94.768
223 94.7789
224 94.7845
225 94.7909
226 94.7989
227 94.8063
228 94.8104
229 94.8189
230 94.8262
231 94.8335
232 94.8405
233 94.8497
234 94.8581
235 94.8673
236 94.875
237 94.8834
238 94.8883
239 94.8934
240 94.8962
241 94.9014
242 94.9058
243 94.9141
244 94.9213
245 94.9286
246 94.9321
247 94.9343
248 94.9368
249 94.9421
250 94.9478
251 94.955
252 94.9603
253 94.9689
254 94.9749
255 94.9802
256 94.9858
257 94.9908
258 94.998
259 95.0058
260 95.0118
261 95.0174
262 95.0227
263 95.0268
264 95.031
265 95.0353
266 95.0387
267 95.0467
268 95.0535
269 95.0638
270 95.0697
271 95.0741
272 95.0793
273 95.0856
274 95.0925
275 95.1023
276 95.1061
277 95.1138
278 95.1207
279 95.1312
280 95.1402
281 95.1506
282 95.1614
283 95.1759
284 95.1858
285 95.1985
286 95.2109
287 95.2181
288 95.2293
289 95.2393
290 95.2441
291 95.2532
292 95.2601
293 95.2696
294 95.2761
295 95.2836
296 95.2953
297 95.3072
298 95.316
299 95.334
300 95.3457
301 95.3544
302 95.3625
303 95.3751
304 95.3896
305 95.4063
306 95.4195
307 95.4355
308 95.4503
309 95.4646
310 95.4774
311 95.4889
312 95.4991
313 95.5095
314 95.5192
315 95.5337
316 95.549
317 95.5592
318 95.5709
319 95.5803
320 95.5923
321 95.6045
322 95.6173
323 95.6298
324 95.6384
325 95.6499
326 95.6609
327 95.6718
328 95.6799
329 95.692
330 95.7026
331 95.7123
332 95.7249
333 95.7353
334 95.7464
335 95.7549
336 95.7667
337 95.7794
338 95.7885
339 95.7975
340 95.8054
341 95.8174
342 95.8292
343 95.8379
344 95.8495
345 95.8588
346 95.8661
347 95.882
348 95.8927
349 95.899
350 95.9059
351 95.9179
352 95.9265
353 95.9321
354 95.9399
355 95.9509
356 95.9569
357 95.9684
358 95.9846
359 95.9961
360 96.0076
361 96.014
362 96.0217
363 96.0361
364 96.0454
365 96.0562
366 96.0646
367 96.0747
368 96.0828
369 96.0965
370 96.1048
371 96.1259
372 96.15
373 96.1709
374 96.1874
375 96.2004
376 96.2151
377 96.2262
378 96.2347
379 96.2446
380 96.2528
381 96.2702
382 96.2806
383 96.2939
384 96.3051
385 96.3176
386 96.3309
387 96.3454
388 96.3592
389 96.3735
390 96.3827
391 96.3955
392 96.4058
393 96.4159
394 96.4221
395 96.4339
396 96.4477
397 96.4631
398 96.4732
399 96.4876
400 96.5006
401 96.5104
402 96.5189
403 96.5263
404 96.5355
405 96.5466
406 96.5543
407 96.5745
408 96.5891
409 96.599
410 96.6054
411 96.6183
412 96.6288
413 96.643
414 96.6523
415 96.6643
416 96.6728
417 96.686
418 96.7
419 96.7164
420 96.7255
421 96.7417
422 96.7498
423 96.7618
424 96.7723
425 96.7839
426 96.7936
427 96.8127
428 96.8271
429 96.8401
430 96.8526
431 96.8695
432 96.8837
433 96.904
434 96.9164
435 96.931
436 96.9424
437 96.954
438 96.9631
439 96.9817
440 97.0027
441 97.0124
442 97.021
443 97.0323
444 97.0436
445 97.0524
446 97.0596
447 97.0729
448 97.0872
449 97.1045
450 97.1132
451 97.1278
452 97.14
453 97.1569
454 97.1716
455 97.1903
456 97.2077
457 97.222
458 97.2355
459 97.2542
460 97.2679
461 97.2788
462 97.2915
463 97.3037
464 97.3222
465 97.3479
466 97.3674
467 97.3834
468 97.3995
469 97.417
470 97.433
471 97.447
472 97.4597
473 97.475
474 97.4895
475 97.5066
476 97.5206
477 97.5372
478 97.5529
479 97.5718
480 97.5873
481 97.6082
482 97.624
483 97.6407
484 97.6563
485 97.6777
486 97.6939
487 97.7078
488 97.7204
489 97.7327
490 97.7459
491 97.7641
492 97.7781
493 97.794
494 97.8066
495 97.8203
496 97.833
497 97.8459
498 97.8579
499 97.875
500 97.8914
501 97.9015
502 97.9097
503 97.9234
504 97.9433
505 97.9671
506 97.977
507 97.9895
508 98.0048
509 98.0177
510 98.0327
511 98.0517
512 98.0669
513 98.0813
514 98.0921
515 98.0996
516 98.1062
517 98.1215
518 98.1333
519 98.1445
520 98.1548
521 98.1638
522 98.1715
523 98.178
524 98.1855
525 98.195
526 98.2024
527 98.2118
528 98.2191
529 98.2283
530 98.2331
531 98.2392
532 98.2455
533 98.2563
534 98.2611
535 98.2633
536 98.266
537 98.2674
538 98.2696
539 98.2709
540 98.2723
541 98.2734
542 98.2752
543 98.2764
544 98.2778
545 98.2784
546 98.2803
547 98.282
548 98.2833
549 98.2857
550 98.287
551 98.2878
552 98.2886
553 98.2898
554 98.2907
555 98.2918
556 98.2942
557 98.2979
558 98.2998
559 98.3032
560 98.3101
561 98.3117
562 98.3135
563 98.3163
564 98.3215
565 98.3238
566 98.3276
567 98.3296
568 98.3337
569 98.3357
570 98.3384
571 98.3413
572 98.3488
573 98.3501
574 98.3521
575 98.3545
576 98.3576
577 98.3603
578 98.3665
579 98.3687
580 98.3712
581 98.3733
582 98.3771
583 98.3786
584 98.3794
585 98.3812
586 98.385
587 98.389
588 98.3984
589 98.4006
590 98.4029
591 98.4065
592 98.415
593 98.4167
594 98.4185
595 98.422
596 98.4262
597 98.4283
598 98.4337
599 98.4364
600 98.4392
601 98.4409
602 98.4438
603 98.4454
604 98.4491
605 98.451
606 98.4525
607 98.453
608 98.461
609 98.4688
610 98.4758
611 98.4794
612 98.4855
613 98.4897
614 98.4981
615 98.5032
616 98.5141
617 98.5187
618 98.5247
619 98.5288
620 98.5393
621 98.5422
622 98.5484
623 98.5515
624 98.5546
625 98.5559
626 98.5572
627 98.5578
628 98.5587
629 98.5595
630 98.5641
631 98.5651
632 98.5675
633 98.5695
634 98.5754
635 98.577
636 98.5786
637 98.5797
638 98.5801
639 98.5808
640 98.5882
641 98.5903
642 98.5919
643 98.5938
644 98.5991
645 98.602
646 98.6039
647 98.6054
648 98.6066
649 98.6081
650 98.6099
651 98.6134
652 98.6144
653 98.615
654 98.6179
655 98.6188
656 98.6193
657 98.62
658 98.621
659 98.622
660 98.6235
661 98.6249
662 98.6291
663 98.6313
664 98.6335
665 98.6379
666 98.639
667 98.6405
668 98.642
669 98.6424
670 98.6431
671 98.6434
672 98.6438
673 98.644
674 98.6452
675 98.6457
676 98.6467
677 98.6472
678 98.6484
679 98.6492
680 98.6497
681 98.6504
682 98.6511
683 98.6512
684 98.6542
685 98.6598
686 98.6623
687 98.667
688 98.6689
689 98.6713
690 98.6732
691 98.6737
692 98.6742
693 98.6743
694 98.6745
695 98.6745
696 98.6748
697 98.6752
698 98.6759
699 98.6766
700 98.6772
701 98.6773
702 98.6778
703 98.6781
704 98.6787
705 98.6788
706 98.6791
707 98.6792
708 98.6797
709 98.6798
710 98.6802
711 98.6804
712 98.6811
713 98.6813
714 98.6816
715 98.6818
716 98.6824
717 98.6824
718 98.6827
719 98.6831
720 98.6832
721 98.6834
722 98.6838
723 98.684
724 98.6843
725 98.6843
726 98.6845
727 98.6845
728 98.6846
729 98.6846
730 98.6847
731 98.6847
732 98.6848
733 98.6848
734 98.685
735 98.685
736 98.685
737 98.6851
738 98.6851
739 98.6851
740 98.6852
741 98.6854
742 98.6854
743 98.6856
744 98.6857
745 98.6861
746 98.6862
747 98.6866
748 98.6869
749 98.687
750 98.6872
751 98.6876
752 98.6878
753 98.6881
754 98.6883
755 98.6885
756 98.6885
757 98.6886
758 98.6887
759 98.6892
760 98.6892
761 98.6896
762 98.6898
763 98.6899
764 98.6902
765 98.6905
766 98.6906
767 98.6906
768 98.6908
769 98.6909
770 98.691
771 98.691
772 98.691
773 98.6913
774 98.6913
775 98.6917
776 98.6918
777 98.6919
778 98.6923
779 98.6923
780 98.6926
781 98.6927
782 98.6928
783 98.6928
784 98.6928
785 98.6928
786 98.6928
787 98.6931
788 98.6931
789 98.6935
790 98.6942
791 98.6942
792 98.6944
793 98.6945
794 98.6945
795 98.6945
796 98.6945
797 98.6945
798 98.6948
799 98.6955
800 98.6958
801 98.696
802 98.696
803 98.696
804 98.696
805 98.696
806 98.696
807 98.6961
808 98.6961
809 98.6961
810 98.6961
811 98.6961
812 98.6968
813 98.6971
814 98.6973
815 98.6974
816 98.6974
817 98.6974
818 98.6974
819 98.6974
820 98.6974
821 98.6975
822 98.6975
823 98.6975
824 98.6981
825 98.6982
826 98.6987
827 98.6987
828 98.6988
829 98.6988
830 98.6988
831 98.6988
832 98.6988
833 98.6988
834 98.6988
835 98.6989
836 98.699
837 98.699
838 98.6991
839 98.6991
840 98.6991
841 98.6991
842 98.6992
843 98.6992
844 98.6992
845 98.6992
846 98.6992
847 98.6992
848 98.6994
849 98.6994
850 98.6994
851 98.6994
852 98.6994
853 98.6994
854 98.6995
855 98.6995
856 98.6995
857 98.6995
858 98.6998
859 98.6998
860 98.6998
861 98.6998
862 98.6998
863 98.6998
864 98.7
865 98.7
866 98.7
867 98.7
868 98.7
869 98.7
870 98.7
871 98.7
872 98.7
873 98.7
874 98.7
875 98.7
876 98.7
877 98.7
878 98.7026
879 98.7076
880 98.7086
881 98.7086
882 98.7092
883 98.7094
884 98.7095
885 98.7097
886 98.7102
887 98.7102
888 98.7102
889 98.7103
890 98.7103
891 98.7103
892 98.7103
893 98.7104
894 98.7104
895 98.7104
896 98.7104
897 98.7104
898 98.7104
899 98.7104
900 98.7104
901 98.7104
902 98.7104
903 98.7107
904 98.7114
905 98.7121
906 98.7125
907 98.7128
908 98.713
909 98.713
910 98.7131
911 98.7131
912 98.7131
913 98.7132
914 98.7132
915 98.7132
916 98.7132
917 98.7132
918 98.7146
919 98.7176
920 98.7196
921 98.7202
922 98.7216
923 98.7246
924 98.7255
925 98.7257
926 98.7267
927 98.7284
928 98.7292
929 98.7312
930 98.7327
931 98.7332
932 98.7358
933 98.7383
934 98.7404
935 98.7426
936 98.7438
937 98.7443
938 98.7446
939 98.745
940 98.7466
941 98.7512
942 98.7538
943 98.7578
944 98.7648
945 98.769
946 98.7702
947 98.7724
948 98.7774
949 98.7851
950 98.7908
951 98.8009
952 98.8043
953 98.8052
954 98.8099
955 98.8183
956 98.8243
957 98.8271
958 98.8326
959 98.8431
960 98.8473
961 98.849
962 98.8505
963 98.8512
964 98.8544
965 98.8631
966 98.8656
967 98.8661
968 98.8685
969 98.8728
970 98.8746
971 98.8755
972 98.8781
973 98.8795
974 98.8802
975 98.8808
976 98.8818
977 98.8822
978 98.8829
979 98.8841
980 98.8844
981 98.8848
982 98.8866
983 98.8882
984 98.8934
985 98.899
986 98.9011
987 98.9024
988 98.9063
989 98.9121
990 98.9162
991 98.9177
992 98.9186
993 98.9221
994 98.9267
995 98.9283
996 98.9293
997 98.9308
998 98.9316
999 98.9318
1000 98.9321
1001 98.9324
1002 98.9327
1003 98.933
1004 98.9339
1005 98.9342
1006 98.9342
1007 98.9345
1008 98.9354
1009 98.937
1010 98.939
1011 98.9405
1012 98.9422
1013 98.9457
1014 98.9499
1015 98.9512
1016 98.9515
1017 98.9531
1018 98.955
1019 98.9559
1020 98.9561
1021 98.9567
1022 98.9569
1023 98.9569
1024 98.957
1025 98.9571
1026 98.9571
1027 98.9571
1028 98.9572
1029 98.9574
1030 98.9576
1031 98.9578
1032 98.9582
1033 98.9584
1034 98.9586
1035 98.9588
1036 98.9593
1037 98.9596
1038 98.9597
1039 98.9599
1040 98.9602
1041 98.9602
1042 98.9602
1043 98.9603
1044 98.9603
1045 98.9603
1046 98.9603
1047 98.9603
1048 98.9603
1049 98.9603
1050 98.9603
1051 98.9603
1052 98.9603
1053 98.9603
1054 98.9603
1055 98.9604
1056 98.9606
1057 98.9607
1058 98.9608
1059 98.961
1060 98.9613
1061 98.9615
1062 98.9615
1063 98.9615
1064 98.9616
1065 98.9616
1066 98.9616
1067 98.9616
1068 98.9616
1069 98.9616
1070 98.9616
1071 98.9616
1072 98.9616
1073 98.9616
1074 98.9616
1075 98.9616
1076 98.9616
1077 98.9616
1078 98.9616
1079 98.9616
1080 98.9616
1081 98.9616
1082 98.9616
1083 98.9616
1084 98.9616
1085 98.9616
1086 98.9616
1087 98.9616
1088 98.9616
1089 98.9616
1090 98.9616
1091 98.9616
1092 98.9616
1093 98.9616
1094 98.9616
1095 98.9616
1096 98.9616
1097 98.9616
1098 98.9616
1099 98.9616
1100 98.9616
1101 98.9616
1102 98.9616
1103 98.9616
1104 98.9616
1105 98.9616
1106 98.9616
1107 98.9616
1108 98.9616
1109 98.9616
1110 98.9616
1111 98.9616
1112 98.9616
1113 98.9616
1114 98.9616
1115 98.9616
1116 98.9616
1117 98.9616
1118 98.9616
1119 98.9616
1120 98.9616
1121 98.9616
1122 98.9616
1123 98.9616
1124 98.9616
1125 98.9616
1126 98.9616
1127 98.9616
1128 98.9616
1129 98.9616
1130 98.9616
1131 98.9616
1132 98.9616
1133 98.9616
1134 98.9616
1135 98.9616
1136 98.9616
1137 98.9616
1138 98.9616
1139 98.9616
1140 98.9616
1141 98.9616
1142 98.9616
1143 98.9616
1144 98.9616
1145 98.9616
1146 98.9616
1147 98.9616
1148 98.9616
1149 98.9616
1150 98.9616
1151 98.9616
1152 98.9616
1153 98.9616
1154 98.9616
1155 98.9616
1156 98.9616
1157 98.9616
1158 98.9616
1159 98.9616
1160 98.9616
1161 98.9616
1162 98.9616
1163 98.9616
1164 98.9616
1165 98.9616
1166 98.9616
1167 98.9616
1168 98.9616
1169 98.9616
1170 98.9616
1171 98.9616
1172 98.9616
1173 98.9616
1174 98.9616
1175 98.9616
1176 98.9616
1177 98.9616
1178 98.9616
1179 98.9616
1180 98.9616
1181 98.9616
1182 98.9616
1183 98.9616
1184 98.9616
1185 98.9616
1186 98.9616
1187 98.9616
1188 98.9616
1189 98.9616
1190 98.9616
1191 98.9616
1192 98.9616
1193 98.9616
1194 98.9616
1195 98.9616
1196 98.9616
1197 98.9616
1198 98.9616
1199 98.9616
1200 98.9616
1201 98.9616
1202 98.9616
1203 98.9616
1204 98.9616
1205 98.9616
1206 98.9616
1207 98.9616
1208 98.9616
1209 98.9616
1210 98.9616
1211 98.9616
1212 98.9616
1213 98.9616
1214 98.9616
1215 98.9616
1216 98.9616
1217 98.9616
1218 98.9616
1219 98.9616
1220 98.9616
1221 98.9616
1222 98.9616
1223 98.9616
1224 98.9616
1225 98.9616
1226 98.9616
1227 98.9616
1228 98.962
1229 100
}\tableLivelinessVectorRen
\pgfplotstableread{
0 27.5041
1 46.8713
2 52.2224
3 56.0194
4 59.2238
5 61.7804
6 63.0995
7 66.9752
8 67.8103
9 68.3288
10 68.917
11 69.4224
12 69.7443
13 70.2289
14 70.9598
15 71.2865
16 71.4962
17 71.8086
18 72.008
19 72.2996
20 72.5158
21 72.8283
22 73.0552
23 73.3573
24 73.73
25 74.021
26 74.2643
27 74.6706
28 75.0876
29 75.2532
30 75.3439
31 75.3941
32 75.4595
33 75.5196
34 75.6419
35 75.8052
36 75.9145
37 75.9715
38 76.2139
39 76.3582
40 76.6826
41 76.8062
42 77.0266
43 77.3004
44 77.4458
45 77.6112
46 77.7284
47 78.2536
48 78.4112
49 78.6294
50 78.7488
51 78.8994
52 79.0061
53 79.1431
54 79.2652
55 79.7831
56 79.9098
57 79.9977
58 80.0617
59 80.1275
60 80.1866
61 80.2349
62 80.2615
63 80.3017
64 80.3494
65 80.3697
66 80.3966
67 80.4215
68 80.4611
69 80.4974
70 80.5566
71 80.6443
72 80.6935
73 80.7497
74 80.8097
75 80.8592
76 80.9089
77 80.9825
78 81.0219
79 81.0538
80 81.1071
81 81.1513
82 81.1937
83 81.2542
84 81.3195
85 81.3893
86 81.4361
87 81.5283
88 81.5919
89 81.6577
90 81.7382
91 81.7932
92 81.8341
93 81.8886
94 81.9765
95 82.0203
96 82.0601
97 82.1144
98 82.1919
99 82.2395
100 82.2717
101 82.315
102 82.3862
103 82.4302
104 82.4846
105 82.5589
106 82.6523
107 82.6989
108 82.7626
109 82.8125
110 82.8903
111 82.9517
112 82.9889
113 83.0277
114 83.0593
115 83.0971
116 83.1367
117 83.1805
118 83.2282
119 83.2587
120 83.2839
121 83.3115
122 83.3556
123 83.378
124 83.3966
125 83.4284
126 83.4629
127 83.4953
128 83.5304
129 83.5616
130 83.5953
131 83.6177
132 83.6429
133 83.6625
134 83.7068
135 83.747
136 83.7718
137 83.807
138 83.8478
139 83.8856
140 83.9396
141 83.9964
142 84.0583
143 84.124
144 84.1733
145 84.2131
146 84.2515
147 84.2965
148 84.3457
149 84.4187
150 84.4925
151 84.5491
152 84.6175
153 84.7034
154 84.7895
155 84.8514
156 84.9152
157 84.9734
158 85.0484
159 85.1089
160 85.1643
161 85.2254
162 85.2778
163 85.3433
164 85.3963
165 85.4498
166 85.507
167 85.5623
168 85.6203
169 85.6763
170 85.7276
171 85.7991
172 85.8539
173 85.904
174 85.9586
175 86.001
176 86.049
177 86.0869
178 86.1316
179 86.2052
180 86.2578
181 86.3022
182 86.36
183 86.4135
184 86.4597
185 86.5123
186 86.6285
187 86.7219
188 86.7858
189 86.8437
190 86.9012
191 86.9711
192 87.0305
193 87.0946
194 87.1656
195 87.2221
196 87.2728
197 87.3101
198 87.3726
199 87.4317
200 87.5008
201 87.5423
202 87.5837
203 87.6504
204 87.7236
205 87.7744
206 87.8296
207 87.8792
208 87.9314
209 88.0084
210 88.0718
211 88.137
212 88.183
213 88.2481
214 88.3299
215 88.4046
216 88.4798
217 88.5721
218 88.6307
219 88.6924
220 88.7659
221 88.8232
222 88.8788
223 88.9251
224 89.005
225 89.0731
226 89.1417
227 89.2311
228 89.3185
229 89.3999
230 89.4788
231 89.5447
232 89.6318
233 89.7393
234 89.8188
235 89.9076
236 89.9681
237 90.046
238 90.1328
239 90.2262
240 90.3205
241 90.414
242 90.5032
243 90.6038
244 90.6759
245 90.745
246 90.8362
247 90.9043
248 90.983
249 91.0575
250 91.1302
251 91.1943
252 91.2875
253 91.3677
254 91.4337
255 91.5149
256 91.5924
257 91.6631
258 91.7085
259 91.7554
260 91.8132
261 91.8586
262 91.9022
263 91.9517
264 91.9992
265 92.0327
266 92.0725
267 92.1028
268 92.1172
269 92.125
270 92.1345
271 92.1422
272 92.1476
273 92.155
274 92.1629
275 92.1703
276 92.1776
277 92.1862
278 92.1941
279 92.205
280 92.2185
281 92.2355
282 92.247
283 92.2649
284 92.2778
285 92.2916
286 92.3071
287 92.3225
288 92.3384
289 92.3585
290 92.3718
291 92.3822
292 92.3932
293 92.4042
294 92.4232
295 92.4419
296 92.4635
297 92.4783
298 92.4892
299 92.5137
300 92.5284
301 92.5408
302 92.5569
303 92.5615
304 92.5876
305 92.6141
306 92.6341
307 92.6581
308 92.7071
309 92.7261
310 92.7429
311 92.7694
312 92.7891
313 92.7998
314 92.806
315 92.8204
316 92.8261
317 92.84
318 92.8514
319 92.8553
320 92.8648
321 92.8771
322 92.891
323 92.9044
324 92.9104
325 92.9155
326 92.9288
327 92.9364
328 92.9411
329 92.9452
330 92.9499
331 92.9645
332 92.9727
333 92.9874
334 92.9928
335 92.9963
336 92.9998
337 93.004
338 93.0081
339 93.0119
340 93.0157
341 93.0173
342 93.0221
343 93.0349
344 93.0547
345 93.0637
346 93.0673
347 93.0689
348 93.0713
349 93.0749
350 93.0776
351 93.0806
352 93.0828
353 93.0842
354 93.0854
355 93.0867
356 93.0888
357 93.09
358 93.0923
359 93.0929
360 93.0943
361 93.0954
362 93.0974
363 93.0977
364 93.0984
365 93.0993
366 93.0997
367 93.1001
368 93.1003
369 93.1005
370 93.1009
371 93.1015
372 93.1025
373 93.1031
374 93.1042
375 93.1049
376 93.1066
377 93.108
378 93.1086
379 93.1088
380 93.1101
381 93.1113
382 93.1135
383 93.1144
384 93.1148
385 93.1152
386 93.1158
387 93.1162
388 93.1171
389 93.118
390 93.1191
391 93.1192
392 93.1194
393 93.1196
394 93.1202
395 93.122
396 93.1227
397 93.1228
398 93.1229
399 93.1229
400 93.1247
401 93.1256
402 93.1258
403 93.1258
404 93.1259
405 93.1259
406 93.1273
407 93.1282
408 93.1282
409 93.1282
410 93.1282
411 93.1286
412 93.1286
413 93.1304
414 93.1312
415 93.1312
416 93.1312
417 93.1312
418 93.1314
419 93.1316
420 93.1318
421 93.132
422 93.1322
423 93.1322
424 93.1324
425 93.1325
426 93.1326
427 93.1328
428 93.1329
429 93.1333
430 93.1334
431 93.1335
432 93.1339
433 93.1339
434 93.134
435 93.134
436 93.1342
437 93.1342
438 93.1342
439 93.1384
440 93.1603
441 93.1612
442 93.1625
443 93.1635
444 93.1645
445 93.1648
446 93.1656
447 93.1657
448 93.1657
449 93.1657
450 93.1657
451 93.1663
452 93.1699
453 93.1715
454 93.1743
455 93.1748
456 93.1749
457 93.1753
458 93.1756
459 93.1794
460 93.1941
461 93.1991
462 93.2113
463 93.2137
464 93.2237
465 93.2324
466 93.2475
467 93.255
468 93.2693
469 93.2714
470 93.2868
471 93.3025
472 93.3242
473 93.3525
474 93.3853
475 93.4108
476 93.4528
477 93.4651
478 93.508
479 93.5319
480 93.5762
481 93.5885
482 93.5983
483 93.6325
484 93.6385
485 93.6547
486 93.6635
487 93.6729
488 93.6767
489 93.6813
490 93.685
491 93.6898
492 93.7118
493 93.7326
494 93.7406
495 93.7705
496 93.7826
497 93.7996
498 93.813
499 93.8193
500 93.8213
501 93.8228
502 93.8247
503 93.8269
504 93.8324
505 93.8414
506 93.8499
507 93.8702
508 93.8777
509 93.8846
510 93.8912
511 93.893
512 93.8935
513 93.8939
514 93.8942
515 93.895
516 93.8962
517 93.8977
518 93.8986
519 93.9
520 93.901
521 93.9013
522 93.9013
523 93.9013
524 93.9013
525 93.9015
526 93.9015
527 93.9015
528 93.902
529 93.9025
530 93.903
531 93.9041
532 93.9042
533 93.9043
534 93.9043
535 93.9043
536 93.9043
537 93.9043
538 93.9044
539 93.9044
540 93.9044
541 93.9045
542 93.9045
543 93.9045
544 93.9045
545 93.9045
546 93.9045
547 93.9045
548 93.9045
549 93.9045
550 93.9045
551 93.9045
552 93.9045
553 93.9045
554 93.9045
555 93.9045
556 93.9045
557 93.9045
558 93.9045
559 93.9045
560 93.9045
561 93.9045
562 93.9045
563 93.9045
564 93.9045
565 93.9045
566 93.9045
567 93.9045
568 93.9045
569 93.9045
570 93.9045
571 93.9045
572 93.9045
573 93.9045
574 93.9045
575 93.9045
576 93.9045
577 93.9045
578 93.9045
579 93.9045
580 93.9045
581 93.9045
582 93.9045
583 93.9045
584 93.9045
585 93.9045
586 93.9045
587 93.9045
588 93.9045
589 93.9045
590 93.9045
591 93.9045
592 93.9045
593 93.9045
594 93.9045
595 93.9045
596 93.9045
597 93.9045
598 93.9045
599 93.9045
600 93.9045
601 93.9045
602 93.9045
603 93.9045
604 93.9045
605 93.9045
606 93.9045
607 93.9045
608 93.9045
609 93.9045
610 93.9045
611 93.9045
612 93.9045
613 93.9045
614 93.9045
615 100
}\tableLivelinessScalarDef
\pgfplotstableread{
0 78.0203
1 80.7194
2 82.2942
3 83.3143
4 84.2457
5 84.9264
6 85.3127
7 86.0133
8 86.4919
9 86.7919
10 87.0641
11 87.3682
12 87.5582
13 87.7839
14 88.2386
15 88.5048
16 88.5933
17 88.7521
18 88.8698
19 88.9746
20 89.0691
21 89.2173
22 89.3286
23 89.4325
24 89.5996
25 89.747
26 89.8746
27 90.0343
28 90.2675
29 90.4015
30 90.4634
31 90.489
32 90.5256
33 90.5654
34 90.6137
35 90.6779
36 90.7218
37 90.7547
38 90.8107
39 90.8561
40 90.924
41 90.9921
42 91.0651
43 91.135
44 91.191
45 91.2446
46 91.2898
47 91.4033
48 91.4857
49 91.571
50 91.6283
51 91.6834
52 91.7256
53 91.7782
54 91.8231
55 91.946
56 92.0384
57 92.1
58 92.1338
59 92.1723
60 92.1986
61 92.2248
62 92.2425
63 92.2621
64 92.2858
65 92.3007
66 92.3146
67 92.3297
68 92.3446
69 92.3704
70 92.3885
71 92.4223
72 92.4454
73 92.4682
74 92.4942
75 92.5196
76 92.5446
77 92.5759
78 92.5995
79 92.6148
80 92.6423
81 92.669
82 92.6923
83 92.7175
84 92.7479
85 92.7759
86 92.8026
87 92.8637
88 92.9057
89 92.9328
90 92.983
91 93.0202
92 93.0394
93 93.0646
94 93.1176
95 93.1459
96 93.1616
97 93.19
98 93.2352
99 93.2669
100 93.2867
101 93.3109
102 93.3471
103 93.3735
104 93.389
105 93.4261
106 93.484
107 93.5119
108 93.5329
109 93.5575
110 93.5979
111 93.6285
112 93.6466
113 93.6707
114 93.6876
115 93.7055
116 93.7213
117 93.7441
118 93.7659
119 93.7823
120 93.7933
121 93.8027
122 93.8193
123 93.8316
124 93.839
125 93.8525
126 93.8681
127 93.8819
128 93.8953
129 93.9103
130 93.9292
131 93.9405
132 93.9541
133 93.963
134 93.9756
135 93.9964
136 94.0092
137 94.0242
138 94.0399
139 94.055
140 94.0755
141 94.1004
142 94.1265
143 94.1544
144 94.1793
145 94.1957
146 94.2118
147 94.2274
148 94.2454
149 94.2718
150 94.3038
151 94.3242
152 94.3485
153 94.3832
154 94.4121
155 94.4387
156 94.4684
157 94.4947
158 94.5246
159 94.5543
160 94.5773
161 94.6033
162 94.6303
163 94.6562
164 94.6785
165 94.7033
166 94.7251
167 94.7515
168 94.7776
169 94.8019
170 94.8218
171 94.8476
172 94.8725
173 94.8961
174 94.9235
175 94.9431
176 94.9628
177 94.9814
178 94.9975
179 95.0288
180 95.0536
181 95.0741
182 95.0999
183 95.1247
184 95.1447
185 95.1714
186 95.2123
187 95.25
188 95.2807
189 95.3109
190 95.3376
191 95.3658
192 95.3922
193 95.4239
194 95.4537
195 95.4831
196 95.5111
197 95.5309
198 95.5576
199 95.5875
200 95.6181
201 95.6468
202 95.6677
203 95.6954
204 95.726
205 95.7503
206 95.7758
207 95.7999
208 95.8227
209 95.8498
210 95.883
211 95.9116
212 95.9337
213 95.9606
214 95.9933
215 96.0229
216 96.0536
217 96.0931
218 96.1228
219 96.1497
220 96.1856
221 96.2135
222 96.2406
223 96.2641
224 96.2928
225 96.3263
226 96.3568
227 96.3889
228 96.4249
229 96.4597
230 96.4921
231 96.5203
232 96.5566
233 96.6056
234 96.6432
235 96.6852
236 96.7181
237 96.7555
238 96.793
239 96.828
240 96.8663
241 96.9074
242 96.9484
243 96.9887
244 97.0224
245 97.053
246 97.0909
247 97.1217
248 97.1592
249 97.1895
250 97.2245
251 97.2502
252 97.2917
253 97.3285
254 97.3576
255 97.3891
256 97.4244
257 97.4555
258 97.4821
259 97.5057
260 97.5411
261 97.5628
262 97.5852
263 97.606
264 97.6269
265 97.6459
266 97.6622
267 97.682
268 97.6923
269 97.6989
270 97.7057
271 97.7109
272 97.7152
273 97.7212
274 97.7276
275 97.7331
276 97.7378
277 97.7428
278 97.7465
279 97.7532
280 97.7623
281 97.7705
282 97.7787
283 97.7863
284 97.794
285 97.801
286 97.8088
287 97.8182
288 97.8265
289 97.8371
290 97.8451
291 97.8508
292 97.856
293 97.862
294 97.8733
295 97.8853
296 97.8974
297 97.9068
298 97.9129
299 97.9226
300 97.9317
301 97.9398
302 97.9465
303 97.9508
304 97.9614
305 97.977
306 97.991
307 98.0027
308 98.0234
309 98.0386
310 98.0499
311 98.0633
312 98.0735
313 98.0789
314 98.084
315 98.0909
316 98.0953
317 98.1028
318 98.1106
319 98.1143
320 98.1189
321 98.1261
322 98.1344
323 98.1416
324 98.146
325 98.1495
326 98.1555
327 98.1595
328 98.164
329 98.1671
330 98.1702
331 98.1755
332 98.1814
333 98.1879
334 98.192
335 98.1943
336 98.1969
337 98.1988
338 98.201
339 98.2036
340 98.207
341 98.2081
342 98.2107
343 98.2169
344 98.2274
345 98.2342
346 98.237
347 98.2385
348 98.2392
349 98.2411
350 98.2436
351 98.2458
352 98.2479
353 98.249
354 98.2502
355 98.2514
356 98.2529
357 98.2539
358 98.256
359 98.2565
360 98.2575
361 98.2586
362 98.2601
363 98.2604
364 98.2608
365 98.2611
366 98.2613
367 98.2617
368 98.262
369 98.2622
370 98.2625
371 98.263
372 98.2635
373 98.2645
374 98.2658
375 98.2662
376 98.2675
377 98.2685
378 98.2692
379 98.2694
380 98.2709
381 98.2719
382 98.2731
383 98.2741
384 98.2745
385 98.2749
386 98.2755
387 98.2759
388 98.2766
389 98.2774
390 98.2787
391 98.2788
392 98.279
393 98.2792
394 98.2798
395 98.2817
396 98.2824
397 98.2826
398 98.2827
399 98.2827
400 98.2845
401 98.2855
402 98.2857
403 98.2857
404 98.2858
405 98.2858
406 98.2873
407 98.2882
408 98.2882
409 98.2882
410 98.2882
411 98.2886
412 98.2886
413 98.2905
414 98.2912
415 98.2913
416 98.2913
417 98.2913
418 98.2914
419 98.2917
420 98.2919
421 98.2921
422 98.2923
423 98.2923
424 98.2927
425 98.2927
426 98.2928
427 98.2929
428 98.293
429 98.2935
430 98.2936
431 98.2937
432 98.2938
433 98.2938
434 98.2938
435 98.2938
436 98.294
437 98.294
438 98.294
439 98.294
440 98.3005
441 98.3015
442 98.3026
443 98.3031
444 98.3043
445 98.3045
446 98.3046
447 98.3048
448 98.3048
449 98.3048
450 98.3048
451 98.3049
452 98.3059
453 98.3071
454 98.3082
455 98.3085
456 98.3086
457 98.3088
458 98.3088
459 98.3097
460 98.314
461 98.3156
462 98.3207
463 98.322
464 98.325
465 98.3281
466 98.3321
467 98.3353
468 98.3408
469 98.3426
470 98.347
471 98.3515
472 98.3571
473 98.3685
474 98.3782
475 98.3885
476 98.4051
477 98.41
478 98.4255
479 98.4339
480 98.4501
481 98.4606
482 98.4648
483 98.477
484 98.4805
485 98.4876
486 98.4917
487 98.4972
488 98.5004
489 98.5033
490 98.5054
491 98.5068
492 98.5145
493 98.5249
494 98.529
495 98.5377
496 98.5457
497 98.5539
498 98.5602
499 98.5641
500 98.566
501 98.5674
502 98.5689
503 98.5705
504 98.5718
505 98.576
506 98.5789
507 98.5866
508 98.5905
509 98.5939
510 98.5962
511 98.5982
512 98.5987
513 98.5989
514 98.5993
515 98.5999
516 98.6012
517 98.6025
518 98.6034
519 98.6048
520 98.6061
521 98.6064
522 98.6064
523 98.6064
524 98.6064
525 98.6066
526 98.6066
527 98.6066
528 98.607
529 98.6076
530 98.6081
531 98.6091
532 98.6092
533 98.6094
534 98.6094
535 98.6094
536 98.6094
537 98.6094
538 98.6094
539 98.6094
540 98.6094
541 98.6096
542 98.6096
543 98.6096
544 98.6096
545 98.6096
546 98.6096
547 98.6096
548 98.6096
549 98.6096
550 98.6096
551 98.6096
552 98.6096
553 98.6096
554 98.6096
555 98.6096
556 98.6096
557 98.6096
558 98.6096
559 98.6096
560 98.6096
561 98.6096
562 98.6096
563 98.6096
564 98.6096
565 98.6096
566 98.6096
567 98.6096
568 98.6096
569 98.6096
570 98.6096
571 98.6096
572 98.6096
573 98.6096
574 98.6096
575 98.6096
576 98.6096
577 98.6096
578 98.6096
579 98.6096
580 98.6096
581 98.6096
582 98.6096
583 98.6096
584 98.6096
585 98.6096
586 98.6096
587 98.6096
588 98.6096
589 98.6096
590 98.6096
591 98.6096
592 98.6096
593 98.6096
594 98.6096
595 98.6096
596 98.6096
597 98.6096
598 98.6096
599 98.6096
600 98.6096
601 98.6096
602 98.6096
603 98.6096
604 98.6096
605 98.6096
606 98.6096
607 98.6096
608 98.6096
609 98.6096
610 98.6096
611 98.6096
612 98.6096
613 98.6096
614 98.6111
615 100

}\tableLivelinessScalarRen

